Student-t Process Quadratures for Filtering of Non-Linear Systems with Heavy-Tailed Noise

The aim of this article is to design a moment transformation for Student- t distributed random variables, which is able to account for the error in the numerically computed mean. We employ Student-t process quadrature, an instance of Bayesian quadrature, which allows us to treat the integral itself as a random variable whose variance provides information about the incurred integration error. Advantage of the Student- t process quadrature over the traditional Gaussian process quadrature, is that the integral variance depends also on the function values, allowing for a more robust modelling of the integration error. The moment transform is applied in nonlinear sigma-point filtering and evaluated on two numerical examples, where it is shown to outperform the state-of-the-art moment transforms.

==> img/cv_radar_inc_boxplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407379in}{0.209235in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{0.209235in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{0.407379in}{2.106149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710445in}{0.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.710445in,y=0.112013in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316576in}{0.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.316576in,y=0.112013in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922707in}{0.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.922707in,y=0.112013in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528838in}{0.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.528838in,y=0.112013in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.134970in}{0.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.134970in,y=0.112013in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407379in}{0.282069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.251128in,y=0.243806in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407379in}{0.611211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192100in,y=0.572949in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407379in}{0.940353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192100in,y=0.902091in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407379in}{1.269496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192100in,y=1.231233in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407379in}{1.598638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192100in,y=1.560376in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407379in}{1.927780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192100in,y=1.889518in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.136544in,y=1.157692in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average INC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558912in}{0.516828in}}%
\pgfpathlineto{\pgfqpoint{0.861977in}{0.516828in}}%
\pgfpathlineto{\pgfqpoint{0.861977in}{1.126614in}}%
\pgfpathlineto{\pgfqpoint{0.558912in}{1.126614in}}%
\pgfpathlineto{\pgfqpoint{0.558912in}{0.516828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710445in}{0.516828in}}%
\pgfpathlineto{\pgfqpoint{0.710445in}{0.505705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710445in}{1.126614in}}%
\pgfpathlineto{\pgfqpoint{0.710445in}{2.019925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634678in}{0.505705in}}%
\pgfpathlineto{\pgfqpoint{0.786211in}{0.505705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634678in}{2.019925in}}%
\pgfpathlineto{\pgfqpoint{0.786211in}{2.019925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165043in}{0.632211in}}%
\pgfpathlineto{\pgfqpoint{1.468109in}{0.632211in}}%
\pgfpathlineto{\pgfqpoint{1.468109in}{0.660262in}}%
\pgfpathlineto{\pgfqpoint{1.165043in}{0.660262in}}%
\pgfpathlineto{\pgfqpoint{1.165043in}{0.632211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316576in}{0.632211in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{0.605889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316576in}{0.660262in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{0.686531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240809in}{0.605889in}}%
\pgfpathlineto{\pgfqpoint{1.392342in}{0.605889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240809in}{0.686531in}}%
\pgfpathlineto{\pgfqpoint{1.392342in}{0.686531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771174in}{0.354504in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{0.354504in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{0.378728in}}%
\pgfpathlineto{\pgfqpoint{1.771174in}{0.378728in}}%
\pgfpathlineto{\pgfqpoint{1.771174in}{0.354504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922707in}{0.354504in}}%
\pgfpathlineto{\pgfqpoint{1.922707in}{0.324248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922707in}{0.378728in}}%
\pgfpathlineto{\pgfqpoint{1.922707in}{0.412178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846941in}{0.324248in}}%
\pgfpathlineto{\pgfqpoint{1.998473in}{0.324248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846941in}{0.412178in}}%
\pgfpathlineto{\pgfqpoint{1.998473in}{0.412178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377306in}{0.338937in}}%
\pgfpathlineto{\pgfqpoint{2.680371in}{0.338937in}}%
\pgfpathlineto{\pgfqpoint{2.680371in}{0.364990in}}%
\pgfpathlineto{\pgfqpoint{2.377306in}{0.364990in}}%
\pgfpathlineto{\pgfqpoint{2.377306in}{0.338937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.338937in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.300082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528838in}{0.364990in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{0.399390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453072in}{0.300082in}}%
\pgfpathlineto{\pgfqpoint{2.604605in}{0.300082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453072in}{0.399390in}}%
\pgfpathlineto{\pgfqpoint{2.604605in}{0.399390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983437in}{0.388458in}}%
\pgfpathlineto{\pgfqpoint{3.286502in}{0.388458in}}%
\pgfpathlineto{\pgfqpoint{3.286502in}{0.453831in}}%
\pgfpathlineto{\pgfqpoint{2.983437in}{0.453831in}}%
\pgfpathlineto{\pgfqpoint{2.983437in}{0.388458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134970in}{0.388458in}}%
\pgfpathlineto{\pgfqpoint{3.134970in}{0.295459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134970in}{0.453831in}}%
\pgfpathlineto{\pgfqpoint{3.134970in}{0.480074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059203in}{0.295459in}}%
\pgfpathlineto{\pgfqpoint{3.210736in}{0.295459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059203in}{0.480074in}}%
\pgfpathlineto{\pgfqpoint{3.210736in}{0.480074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558912in}{0.521793in}}%
\pgfpathlineto{\pgfqpoint{0.861977in}{0.521793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165043in}{0.643815in}}%
\pgfpathlineto{\pgfqpoint{1.468109in}{0.643815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771174in}{0.367091in}}%
\pgfpathlineto{\pgfqpoint{2.074240in}{0.367091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377306in}{0.351819in}}%
\pgfpathlineto{\pgfqpoint{2.680371in}{0.351819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407379in}{0.209235in}}{\pgfqpoint{3.030656in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983437in}{0.434437in}}%
\pgfpathlineto{\pgfqpoint{3.286502in}{0.434437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407379in}{0.209235in}}%
\pgfpathlineto{\pgfqpoint{0.407379in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438035in}{0.209235in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407379in}{0.209235in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{0.209235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407379in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/cv_radar_inc_boxplot_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499201in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{0.499201in}{2.106149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632935in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.570751in,y=0.292789in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont UKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900401in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.872064in,y=0.360482in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont SF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167868in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.975234in,y=0.028617in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont TPQSF (2.2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435334in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.271065in,y=0.085346in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont TPQSF (4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702801in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.595070in,y=0.201695in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont GPQSF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499201in}{0.590165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192100in,y=0.551903in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499201in}{0.886647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342951in,y=0.848384in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499201in}{1.183128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283922in,y=1.144866in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499201in}{1.479609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283922in,y=1.441347in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499201in}{1.776091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283922in,y=1.737829in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499201in}{2.072572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283922in,y=2.034310in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.136544in,y=1.345447in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average INC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566068in}{0.992379in}}%
\pgfpathlineto{\pgfqpoint{0.699801in}{0.992379in}}%
\pgfpathlineto{\pgfqpoint{0.699801in}{1.267017in}}%
\pgfpathlineto{\pgfqpoint{0.566068in}{1.267017in}}%
\pgfpathlineto{\pgfqpoint{0.566068in}{0.992379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632935in}{0.992379in}}%
\pgfpathlineto{\pgfqpoint{0.632935in}{0.987369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632935in}{1.267017in}}%
\pgfpathlineto{\pgfqpoint{0.632935in}{1.669351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599501in}{0.987369in}}%
\pgfpathlineto{\pgfqpoint{0.666368in}{0.987369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599501in}{1.669351in}}%
\pgfpathlineto{\pgfqpoint{0.666368in}{1.669351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632935in}{1.741051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632935in}{2.036994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632935in}{1.975052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632935in}{1.861374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632935in}{1.796114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632935in}{1.754490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632935in}{1.723413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632935in}{1.695829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833535in}{1.044345in}}%
\pgfpathlineto{\pgfqpoint{0.967268in}{1.044345in}}%
\pgfpathlineto{\pgfqpoint{0.967268in}{1.056979in}}%
\pgfpathlineto{\pgfqpoint{0.833535in}{1.056979in}}%
\pgfpathlineto{\pgfqpoint{0.833535in}{1.044345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900401in}{1.044345in}}%
\pgfpathlineto{\pgfqpoint{0.900401in}{1.032490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900401in}{1.056979in}}%
\pgfpathlineto{\pgfqpoint{0.900401in}{1.068810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866968in}{1.032490in}}%
\pgfpathlineto{\pgfqpoint{0.933835in}{1.032490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866968in}{1.068810in}}%
\pgfpathlineto{\pgfqpoint{0.933835in}{1.068810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900401in}{1.786536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900401in}{1.382338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900401in}{1.203224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900401in}{1.252751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900401in}{1.207752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900401in}{1.262605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900401in}{1.109509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101001in}{0.919270in}}%
\pgfpathlineto{\pgfqpoint{1.234734in}{0.919270in}}%
\pgfpathlineto{\pgfqpoint{1.234734in}{0.930180in}}%
\pgfpathlineto{\pgfqpoint{1.101001in}{0.930180in}}%
\pgfpathlineto{\pgfqpoint{1.101001in}{0.919270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167868in}{0.919270in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{0.905644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167868in}{0.930180in}}%
\pgfpathlineto{\pgfqpoint{1.167868in}{0.945246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134434in}{0.905644in}}%
\pgfpathlineto{\pgfqpoint{1.201301in}{0.905644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134434in}{0.945246in}}%
\pgfpathlineto{\pgfqpoint{1.201301in}{0.945246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167868in}{0.794027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167868in}{0.666551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167868in}{0.711125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167868in}{0.808904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167868in}{0.879169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167868in}{0.901034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167868in}{0.901555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167868in}{1.348712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167868in}{0.949348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167868in}{0.949721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368468in}{0.912259in}}%
\pgfpathlineto{\pgfqpoint{1.502201in}{0.912259in}}%
\pgfpathlineto{\pgfqpoint{1.502201in}{0.923993in}}%
\pgfpathlineto{\pgfqpoint{1.368468in}{0.923993in}}%
\pgfpathlineto{\pgfqpoint{1.368468in}{0.912259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435334in}{0.912259in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.894759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435334in}{0.923993in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.939486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401901in}{0.894759in}}%
\pgfpathlineto{\pgfqpoint{1.468768in}{0.894759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401901in}{0.939486in}}%
\pgfpathlineto{\pgfqpoint{1.468768in}{0.939486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435334in}{0.793616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435334in}{0.664920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435334in}{0.710255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435334in}{0.805877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435334in}{0.871528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435334in}{0.889588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435334in}{0.890936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435334in}{1.349370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435334in}{0.941932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435334in}{0.941730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635934in}{0.934562in}}%
\pgfpathlineto{\pgfqpoint{1.769667in}{0.934562in}}%
\pgfpathlineto{\pgfqpoint{1.769667in}{0.964006in}}%
\pgfpathlineto{\pgfqpoint{1.635934in}{0.964006in}}%
\pgfpathlineto{\pgfqpoint{1.635934in}{0.934562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702801in}{0.934562in}}%
\pgfpathlineto{\pgfqpoint{1.702801in}{0.892677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702801in}{0.964006in}}%
\pgfpathlineto{\pgfqpoint{1.702801in}{0.975825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669368in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{1.736234in}{0.892677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669368in}{0.975825in}}%
\pgfpathlineto{\pgfqpoint{1.736234in}{0.975825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702801in}{0.756800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702801in}{0.653900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702801in}{0.716787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702801in}{0.787548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702801in}{0.825331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702801in}{0.834997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702801in}{0.844905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702801in}{0.849691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702801in}{0.852662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702801in}{0.865736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702801in}{0.872361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702801in}{0.880117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702801in}{0.887226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702801in}{1.341911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566068in}{0.994615in}}%
\pgfpathlineto{\pgfqpoint{0.699801in}{0.994615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833535in}{1.049571in}}%
\pgfpathlineto{\pgfqpoint{0.967268in}{1.049571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101001in}{0.924939in}}%
\pgfpathlineto{\pgfqpoint{1.234734in}{0.924939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368468in}{0.918061in}}%
\pgfpathlineto{\pgfqpoint{1.502201in}{0.918061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635934in}{0.955271in}}%
\pgfpathlineto{\pgfqpoint{1.769667in}{0.955271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499201in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{0.499201in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836534in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499201in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{0.584746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499201in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{1.836534in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100702in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{2.100702in}{2.106149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234436in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.172252in,y=0.292789in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont UKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501902in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.473565in,y=0.360482in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont SF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769369in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.576735in,y=0.028617in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont TPQSF (2.2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036835in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.872566in,y=0.085346in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont TPQSF (4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.304302in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.196571in,y=0.201695in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont GPQSF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100702in}{0.643161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.944452in,y=0.604899in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100702in}{0.907147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.885423in,y=0.868884in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100702in}{1.171132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.885423in,y=1.132870in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100702in}{1.435118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.885423in,y=1.396856in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100702in}{1.699104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.885423in,y=1.660842in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100702in}{1.963090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.885423in,y=1.924827in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167569in}{0.831448in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{0.831448in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{1.320522in}}%
\pgfpathlineto{\pgfqpoint{2.167569in}{1.320522in}}%
\pgfpathlineto{\pgfqpoint{2.167569in}{0.831448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234436in}{0.831448in}}%
\pgfpathlineto{\pgfqpoint{2.234436in}{0.822526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234436in}{1.320522in}}%
\pgfpathlineto{\pgfqpoint{2.234436in}{2.036994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201002in}{0.822526in}}%
\pgfpathlineto{\pgfqpoint{2.267869in}{0.822526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201002in}{2.036994in}}%
\pgfpathlineto{\pgfqpoint{2.267869in}{2.036994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435036in}{0.923989in}}%
\pgfpathlineto{\pgfqpoint{2.568769in}{0.923989in}}%
\pgfpathlineto{\pgfqpoint{2.568769in}{0.946488in}}%
\pgfpathlineto{\pgfqpoint{2.435036in}{0.946488in}}%
\pgfpathlineto{\pgfqpoint{2.435036in}{0.923989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501902in}{0.923989in}}%
\pgfpathlineto{\pgfqpoint{2.501902in}{0.902878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501902in}{0.946488in}}%
\pgfpathlineto{\pgfqpoint{2.501902in}{0.967557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468469in}{0.902878in}}%
\pgfpathlineto{\pgfqpoint{2.535336in}{0.902878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468469in}{0.967557in}}%
\pgfpathlineto{\pgfqpoint{2.535336in}{0.967557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702502in}{0.701257in}}%
\pgfpathlineto{\pgfqpoint{2.836235in}{0.701257in}}%
\pgfpathlineto{\pgfqpoint{2.836235in}{0.720686in}}%
\pgfpathlineto{\pgfqpoint{2.702502in}{0.720686in}}%
\pgfpathlineto{\pgfqpoint{2.702502in}{0.701257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769369in}{0.701257in}}%
\pgfpathlineto{\pgfqpoint{2.769369in}{0.676991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769369in}{0.720686in}}%
\pgfpathlineto{\pgfqpoint{2.769369in}{0.747514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735935in}{0.676991in}}%
\pgfpathlineto{\pgfqpoint{2.802802in}{0.676991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735935in}{0.747514in}}%
\pgfpathlineto{\pgfqpoint{2.802802in}{0.747514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969969in}{0.688771in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{0.688771in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{0.709668in}}%
\pgfpathlineto{\pgfqpoint{2.969969in}{0.709668in}}%
\pgfpathlineto{\pgfqpoint{2.969969in}{0.688771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036835in}{0.688771in}}%
\pgfpathlineto{\pgfqpoint{3.036835in}{0.657608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036835in}{0.709668in}}%
\pgfpathlineto{\pgfqpoint{3.036835in}{0.737257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003402in}{0.657608in}}%
\pgfpathlineto{\pgfqpoint{3.070269in}{0.657608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003402in}{0.737257in}}%
\pgfpathlineto{\pgfqpoint{3.070269in}{0.737257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237435in}{0.728489in}}%
\pgfpathlineto{\pgfqpoint{3.371169in}{0.728489in}}%
\pgfpathlineto{\pgfqpoint{3.371169in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{3.237435in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{3.237435in}{0.728489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304302in}{0.728489in}}%
\pgfpathlineto{\pgfqpoint{3.304302in}{0.653900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304302in}{0.780922in}}%
\pgfpathlineto{\pgfqpoint{3.304302in}{0.801970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270869in}{0.653900in}}%
\pgfpathlineto{\pgfqpoint{3.337735in}{0.653900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.270869in}{0.801970in}}%
\pgfpathlineto{\pgfqpoint{3.337735in}{0.801970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167569in}{0.835430in}}%
\pgfpathlineto{\pgfqpoint{2.301302in}{0.835430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435036in}{0.933296in}}%
\pgfpathlineto{\pgfqpoint{2.568769in}{0.933296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702502in}{0.711352in}}%
\pgfpathlineto{\pgfqpoint{2.836235in}{0.711352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969969in}{0.699104in}}%
\pgfpathlineto{\pgfqpoint{3.103702in}{0.699104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.100702in}{0.584746in}}{\pgfqpoint{1.337333in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.237435in}{0.765366in}}%
\pgfpathlineto{\pgfqpoint{3.371169in}{0.765366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100702in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{2.100702in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438035in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100702in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{0.584746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100702in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/cv_radar_inc_boxplot_outliers.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499201in}{0.209235in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{0.209235in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{0.499201in}{2.106149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793085in}{0.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.793085in,y=0.112013in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380852in}{0.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.380852in,y=0.112013in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968618in}{0.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.968618in,y=0.112013in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556385in}{0.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.556385in,y=0.112013in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144152in}{0.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.144152in,y=0.112013in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499201in}{0.215993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192100in,y=0.177730in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499201in}{0.585651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.342951in,y=0.547389in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499201in}{0.955310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283922in,y=0.917047in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499201in}{1.324968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283922in,y=1.286706in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499201in}{1.694626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283922in,y=1.656364in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499201in}{2.064285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.283922in,y=2.026023in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.136544in,y=1.157692in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average INC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646143in}{0.717480in}}%
\pgfpathlineto{\pgfqpoint{0.940026in}{0.717480in}}%
\pgfpathlineto{\pgfqpoint{0.940026in}{1.059904in}}%
\pgfpathlineto{\pgfqpoint{0.646143in}{1.059904in}}%
\pgfpathlineto{\pgfqpoint{0.646143in}{0.717480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793085in}{0.717480in}}%
\pgfpathlineto{\pgfqpoint{0.793085in}{0.711234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793085in}{1.059904in}}%
\pgfpathlineto{\pgfqpoint{0.793085in}{1.561541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719614in}{0.711234in}}%
\pgfpathlineto{\pgfqpoint{0.866556in}{0.711234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719614in}{1.561541in}}%
\pgfpathlineto{\pgfqpoint{0.866556in}{1.561541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793085in}{1.650938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793085in}{2.019925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793085in}{1.942694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793085in}{1.800959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793085in}{1.719591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793085in}{1.667695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793085in}{1.628947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793085in}{1.594554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233910in}{0.782273in}}%
\pgfpathlineto{\pgfqpoint{1.527793in}{0.782273in}}%
\pgfpathlineto{\pgfqpoint{1.527793in}{0.798025in}}%
\pgfpathlineto{\pgfqpoint{1.233910in}{0.798025in}}%
\pgfpathlineto{\pgfqpoint{1.233910in}{0.782273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380852in}{0.782273in}}%
\pgfpathlineto{\pgfqpoint{1.380852in}{0.767492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380852in}{0.798025in}}%
\pgfpathlineto{\pgfqpoint{1.380852in}{0.812776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307381in}{0.767492in}}%
\pgfpathlineto{\pgfqpoint{1.454322in}{0.767492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307381in}{0.812776in}}%
\pgfpathlineto{\pgfqpoint{1.454322in}{0.812776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380852in}{1.707649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380852in}{1.203688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380852in}{0.980365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380852in}{1.042117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380852in}{0.986012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380852in}{1.054403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380852in}{0.863520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821677in}{0.626327in}}%
\pgfpathlineto{\pgfqpoint{2.115560in}{0.626327in}}%
\pgfpathlineto{\pgfqpoint{2.115560in}{0.639930in}}%
\pgfpathlineto{\pgfqpoint{1.821677in}{0.639930in}}%
\pgfpathlineto{\pgfqpoint{1.821677in}{0.626327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968618in}{0.626327in}}%
\pgfpathlineto{\pgfqpoint{1.968618in}{0.609337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968618in}{0.639930in}}%
\pgfpathlineto{\pgfqpoint{1.968618in}{0.658714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895147in}{0.609337in}}%
\pgfpathlineto{\pgfqpoint{2.042089in}{0.609337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895147in}{0.658714in}}%
\pgfpathlineto{\pgfqpoint{2.042089in}{0.658714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968618in}{0.470171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968618in}{0.311232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968618in}{0.366808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968618in}{0.488720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968618in}{0.576329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968618in}{0.603589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968618in}{0.604240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968618in}{1.161763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968618in}{0.663829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968618in}{0.664293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409443in}{0.617585in}}%
\pgfpathlineto{\pgfqpoint{2.703327in}{0.617585in}}%
\pgfpathlineto{\pgfqpoint{2.703327in}{0.632216in}}%
\pgfpathlineto{\pgfqpoint{2.409443in}{0.632216in}}%
\pgfpathlineto{\pgfqpoint{2.409443in}{0.617585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556385in}{0.617585in}}%
\pgfpathlineto{\pgfqpoint{2.556385in}{0.595766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556385in}{0.632216in}}%
\pgfpathlineto{\pgfqpoint{2.556385in}{0.651533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482914in}{0.595766in}}%
\pgfpathlineto{\pgfqpoint{2.629856in}{0.595766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482914in}{0.651533in}}%
\pgfpathlineto{\pgfqpoint{2.629856in}{0.651533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556385in}{0.469659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556385in}{0.309198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556385in}{0.365723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556385in}{0.484946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556385in}{0.566801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556385in}{0.589318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556385in}{0.590999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556385in}{1.162583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556385in}{0.654582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556385in}{0.654330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997210in}{0.645394in}}%
\pgfpathlineto{\pgfqpoint{3.291093in}{0.645394in}}%
\pgfpathlineto{\pgfqpoint{3.291093in}{0.682104in}}%
\pgfpathlineto{\pgfqpoint{2.997210in}{0.682104in}}%
\pgfpathlineto{\pgfqpoint{2.997210in}{0.645394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144152in}{0.645394in}}%
\pgfpathlineto{\pgfqpoint{3.144152in}{0.593170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144152in}{0.682104in}}%
\pgfpathlineto{\pgfqpoint{3.144152in}{0.696841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070681in}{0.593170in}}%
\pgfpathlineto{\pgfqpoint{3.217623in}{0.593170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070681in}{0.696841in}}%
\pgfpathlineto{\pgfqpoint{3.217623in}{0.696841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144152in}{0.423756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144152in}{0.295459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144152in}{0.373867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144152in}{0.462094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144152in}{0.509202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144152in}{0.521254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144152in}{0.533607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144152in}{0.539574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144152in}{0.543278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144152in}{0.559579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144152in}{0.567840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144152in}{0.577510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144152in}{0.586374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144152in}{1.153283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646143in}{0.720268in}}%
\pgfpathlineto{\pgfqpoint{0.940026in}{0.720268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233910in}{0.788789in}}%
\pgfpathlineto{\pgfqpoint{1.527793in}{0.788789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821677in}{0.633395in}}%
\pgfpathlineto{\pgfqpoint{2.115560in}{0.633395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409443in}{0.624819in}}%
\pgfpathlineto{\pgfqpoint{2.703327in}{0.624819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499201in}{0.209235in}}{\pgfqpoint{2.938834in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997210in}{0.671213in}}%
\pgfpathlineto{\pgfqpoint{3.291093in}{0.671213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499201in}{0.209235in}}%
\pgfpathlineto{\pgfqpoint{0.499201in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438035in}{0.209235in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499201in}{0.209235in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{0.209235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499201in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/cv_radar_rmse_boxplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466408in}{0.209235in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{0.209235in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{0.466408in}{2.106149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763570in}{0.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.763570in,y=0.112013in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357896in}{0.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.357896in,y=0.112013in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952221in}{0.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.952221in,y=0.112013in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546547in}{0.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.546547in,y=0.112013in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140872in}{0.209235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.140872in,y=0.112013in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466408in}{0.368403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.251128in,y=0.330140in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466408in}{0.711197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.251128in,y=0.672935in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466408in}{1.053992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.251128in,y=1.015730in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466408in}{1.396786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.251128in,y=1.358524in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466408in}{1.739581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192100in,y=1.701319in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466408in}{2.082376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192100in,y=2.044113in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.136544in,y=1.157692in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614989in}{0.385104in}}%
\pgfpathlineto{\pgfqpoint{0.912152in}{0.385104in}}%
\pgfpathlineto{\pgfqpoint{0.912152in}{1.130530in}}%
\pgfpathlineto{\pgfqpoint{0.614989in}{1.130530in}}%
\pgfpathlineto{\pgfqpoint{0.614989in}{0.385104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763570in}{0.385104in}}%
\pgfpathlineto{\pgfqpoint{0.763570in}{0.349695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763570in}{1.130530in}}%
\pgfpathlineto{\pgfqpoint{0.763570in}{2.019925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689280in}{0.349695in}}%
\pgfpathlineto{\pgfqpoint{0.837861in}{0.349695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689280in}{2.019925in}}%
\pgfpathlineto{\pgfqpoint{0.837861in}{2.019925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209315in}{0.320197in}}%
\pgfpathlineto{\pgfqpoint{1.506477in}{0.320197in}}%
\pgfpathlineto{\pgfqpoint{1.506477in}{0.363218in}}%
\pgfpathlineto{\pgfqpoint{1.209315in}{0.363218in}}%
\pgfpathlineto{\pgfqpoint{1.209315in}{0.320197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357896in}{0.320197in}}%
\pgfpathlineto{\pgfqpoint{1.357896in}{0.295459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357896in}{0.363218in}}%
\pgfpathlineto{\pgfqpoint{1.357896in}{0.387263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283605in}{0.295459in}}%
\pgfpathlineto{\pgfqpoint{1.432187in}{0.295459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283605in}{0.387263in}}%
\pgfpathlineto{\pgfqpoint{1.432187in}{0.387263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803640in}{0.579067in}}%
\pgfpathlineto{\pgfqpoint{2.100803in}{0.579067in}}%
\pgfpathlineto{\pgfqpoint{2.100803in}{0.856217in}}%
\pgfpathlineto{\pgfqpoint{1.803640in}{0.856217in}}%
\pgfpathlineto{\pgfqpoint{1.803640in}{0.579067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952221in}{0.579067in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{0.519124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952221in}{0.856217in}}%
\pgfpathlineto{\pgfqpoint{1.952221in}{1.220559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877931in}{0.519124in}}%
\pgfpathlineto{\pgfqpoint{2.026512in}{0.519124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877931in}{1.220559in}}%
\pgfpathlineto{\pgfqpoint{2.026512in}{1.220559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397966in}{0.551724in}}%
\pgfpathlineto{\pgfqpoint{2.695128in}{0.551724in}}%
\pgfpathlineto{\pgfqpoint{2.695128in}{0.830846in}}%
\pgfpathlineto{\pgfqpoint{2.397966in}{0.830846in}}%
\pgfpathlineto{\pgfqpoint{2.397966in}{0.551724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546547in}{0.551724in}}%
\pgfpathlineto{\pgfqpoint{2.546547in}{0.494424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546547in}{0.830846in}}%
\pgfpathlineto{\pgfqpoint{2.546547in}{1.205000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472256in}{0.494424in}}%
\pgfpathlineto{\pgfqpoint{2.620838in}{0.494424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472256in}{1.205000in}}%
\pgfpathlineto{\pgfqpoint{2.620838in}{1.205000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992291in}{0.674167in}}%
\pgfpathlineto{\pgfqpoint{3.289454in}{0.674167in}}%
\pgfpathlineto{\pgfqpoint{3.289454in}{0.963031in}}%
\pgfpathlineto{\pgfqpoint{2.992291in}{0.963031in}}%
\pgfpathlineto{\pgfqpoint{2.992291in}{0.674167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140872in}{0.674167in}}%
\pgfpathlineto{\pgfqpoint{3.140872in}{0.493503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140872in}{0.963031in}}%
\pgfpathlineto{\pgfqpoint{3.140872in}{1.096722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066582in}{0.493503in}}%
\pgfpathlineto{\pgfqpoint{3.215163in}{0.493503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066582in}{1.096722in}}%
\pgfpathlineto{\pgfqpoint{3.215163in}{1.096722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614989in}{0.404025in}}%
\pgfpathlineto{\pgfqpoint{0.912152in}{0.404025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209315in}{0.346216in}}%
\pgfpathlineto{\pgfqpoint{1.506477in}{0.346216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803640in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{2.100803in}{0.714069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397966in}{0.670155in}}%
\pgfpathlineto{\pgfqpoint{2.695128in}{0.670155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466408in}{0.209235in}}{\pgfqpoint{2.971628in}{1.896913in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992291in}{0.820886in}}%
\pgfpathlineto{\pgfqpoint{3.289454in}{0.820886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466408in}{0.209235in}}%
\pgfpathlineto{\pgfqpoint{0.466408in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438035in}{0.209235in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466408in}{0.209235in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{0.209235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466408in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/cv_radar_rmse_boxplot_combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584465in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{1.849652in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{1.849652in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{0.584465in}{2.106149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.648800in,y=0.292789in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont UKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964021in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.935684in,y=0.360482in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont SF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217058in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.024424in,y=0.028617in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont TPQSF (2.2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470096in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.305826in,y=0.085346in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont TPQSF (4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723133in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.615402in,y=0.201695in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont GPQSF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584465in}{0.652181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.428214in,y=0.613919in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584465in}{0.925196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.251128in,y=0.886934in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584465in}{1.198212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.251128in,y=1.159949in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584465in}{1.471227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.251128in,y=1.432965in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 7500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584465in}{1.744242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192100in,y=1.705980in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584465in}{2.017258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192100in,y=1.978995in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.136544in,y=1.345447in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647724in}{0.654471in}}%
\pgfpathlineto{\pgfqpoint{0.774243in}{0.654471in}}%
\pgfpathlineto{\pgfqpoint{0.774243in}{0.659221in}}%
\pgfpathlineto{\pgfqpoint{0.647724in}{0.659221in}}%
\pgfpathlineto{\pgfqpoint{0.647724in}{0.654471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710984in}{0.654471in}}%
\pgfpathlineto{\pgfqpoint{0.710984in}{0.654246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710984in}{0.659221in}}%
\pgfpathlineto{\pgfqpoint{0.710984in}{0.664888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679354in}{0.654246in}}%
\pgfpathlineto{\pgfqpoint{0.742613in}{0.654246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679354in}{0.664888in}}%
\pgfpathlineto{\pgfqpoint{0.742613in}{0.664888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{1.749743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{1.815569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{1.989474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{1.774442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{1.500926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{1.284780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{1.121107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{0.998245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{0.912786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{0.860086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{0.829442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{0.809122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{0.791933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{0.775201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{0.758333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{0.741825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{0.726080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{0.711597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{0.698647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{0.687436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{0.678028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710984in}{0.670532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900762in}{0.654058in}}%
\pgfpathlineto{\pgfqpoint{1.027280in}{0.654058in}}%
\pgfpathlineto{\pgfqpoint{1.027280in}{0.654332in}}%
\pgfpathlineto{\pgfqpoint{0.900762in}{0.654332in}}%
\pgfpathlineto{\pgfqpoint{0.900762in}{0.654058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964021in}{0.654058in}}%
\pgfpathlineto{\pgfqpoint{0.964021in}{0.653900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964021in}{0.654332in}}%
\pgfpathlineto{\pgfqpoint{0.964021in}{0.654485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932391in}{0.653900in}}%
\pgfpathlineto{\pgfqpoint{0.995651in}{0.653900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932391in}{0.654485in}}%
\pgfpathlineto{\pgfqpoint{0.995651in}{0.654485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964021in}{1.744245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964021in}{1.820822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964021in}{2.036994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964021in}{1.359717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964021in}{0.981210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964021in}{0.742243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964021in}{0.678997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964021in}{0.660953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964021in}{0.657289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964021in}{0.655621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964021in}{0.655052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153799in}{0.655707in}}%
\pgfpathlineto{\pgfqpoint{1.280318in}{0.655707in}}%
\pgfpathlineto{\pgfqpoint{1.280318in}{0.657473in}}%
\pgfpathlineto{\pgfqpoint{1.153799in}{0.657473in}}%
\pgfpathlineto{\pgfqpoint{1.153799in}{0.655707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217058in}{0.655707in}}%
\pgfpathlineto{\pgfqpoint{1.217058in}{0.655325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217058in}{0.657473in}}%
\pgfpathlineto{\pgfqpoint{1.217058in}{0.659795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185429in}{0.655325in}}%
\pgfpathlineto{\pgfqpoint{1.248688in}{0.655325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185429in}{0.659795in}}%
\pgfpathlineto{\pgfqpoint{1.248688in}{0.659795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217058in}{1.005742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217058in}{0.702772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406836in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{1.533355in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{1.533355in}{0.657311in}}%
\pgfpathlineto{\pgfqpoint{1.406836in}{0.657311in}}%
\pgfpathlineto{\pgfqpoint{1.406836in}{0.655533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470096in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{1.470096in}{0.655168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470096in}{0.657311in}}%
\pgfpathlineto{\pgfqpoint{1.470096in}{0.659695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{0.655168in}}%
\pgfpathlineto{\pgfqpoint{1.501725in}{0.655168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438466in}{0.659695in}}%
\pgfpathlineto{\pgfqpoint{1.501725in}{0.659695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470096in}{1.009023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470096in}{0.703710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659874in}{0.656313in}}%
\pgfpathlineto{\pgfqpoint{1.786392in}{0.656313in}}%
\pgfpathlineto{\pgfqpoint{1.786392in}{0.658154in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{0.658154in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{0.656313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723133in}{0.656313in}}%
\pgfpathlineto{\pgfqpoint{1.723133in}{0.655162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723133in}{0.658154in}}%
\pgfpathlineto{\pgfqpoint{1.723133in}{0.659006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691503in}{0.655162in}}%
\pgfpathlineto{\pgfqpoint{1.754763in}{0.655162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691503in}{0.659006in}}%
\pgfpathlineto{\pgfqpoint{1.754763in}{0.659006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723133in}{1.009363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723133in}{0.696630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647724in}{0.654592in}}%
\pgfpathlineto{\pgfqpoint{0.774243in}{0.654592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900762in}{0.654224in}}%
\pgfpathlineto{\pgfqpoint{1.027280in}{0.654224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153799in}{0.656567in}}%
\pgfpathlineto{\pgfqpoint{1.280318in}{0.656567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406836in}{0.656288in}}%
\pgfpathlineto{\pgfqpoint{1.533355in}{0.656288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659874in}{0.657248in}}%
\pgfpathlineto{\pgfqpoint{1.786392in}{0.657248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584465in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{0.584465in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849652in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{1.849652in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584465in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{1.849652in}{0.584746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584465in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{1.849652in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172848in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{2.172848in}{2.106149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299367in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.237183in,y=0.292789in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont UKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552404in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.524067in,y=0.360482in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont SF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805442in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.612808in,y=0.028617in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont TPQSF (2.2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058479in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.894210in,y=0.085346in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont TPQSF (4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311516in}{0.584746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.203786in,y=0.201695in,left,base,rotate=45.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont GPQSF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172848in}{0.712404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.957569in,y=0.674142in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172848in}{0.987340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.957569in,y=0.949077in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172848in}{1.262275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.957569in,y=1.224013in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172848in}{1.537211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.957569in,y=1.498948in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172848in}{1.812146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.898540in,y=1.773884in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172848in}{2.087082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.898540in,y=2.048819in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236108in}{0.725799in}}%
\pgfpathlineto{\pgfqpoint{2.362626in}{0.725799in}}%
\pgfpathlineto{\pgfqpoint{2.362626in}{1.323662in}}%
\pgfpathlineto{\pgfqpoint{2.236108in}{1.323662in}}%
\pgfpathlineto{\pgfqpoint{2.236108in}{0.725799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299367in}{0.725799in}}%
\pgfpathlineto{\pgfqpoint{2.299367in}{0.697400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299367in}{1.323662in}}%
\pgfpathlineto{\pgfqpoint{2.299367in}{2.036994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267737in}{0.697400in}}%
\pgfpathlineto{\pgfqpoint{2.330997in}{0.697400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267737in}{2.036994in}}%
\pgfpathlineto{\pgfqpoint{2.330997in}{2.036994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489145in}{0.673741in}}%
\pgfpathlineto{\pgfqpoint{2.615664in}{0.673741in}}%
\pgfpathlineto{\pgfqpoint{2.615664in}{0.708246in}}%
\pgfpathlineto{\pgfqpoint{2.489145in}{0.708246in}}%
\pgfpathlineto{\pgfqpoint{2.489145in}{0.673741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552404in}{0.673741in}}%
\pgfpathlineto{\pgfqpoint{2.552404in}{0.653900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552404in}{0.708246in}}%
\pgfpathlineto{\pgfqpoint{2.552404in}{0.727531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520775in}{0.653900in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{0.653900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520775in}{0.727531in}}%
\pgfpathlineto{\pgfqpoint{2.584034in}{0.727531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742182in}{0.881366in}}%
\pgfpathlineto{\pgfqpoint{2.868701in}{0.881366in}}%
\pgfpathlineto{\pgfqpoint{2.868701in}{1.103652in}}%
\pgfpathlineto{\pgfqpoint{2.742182in}{1.103652in}}%
\pgfpathlineto{\pgfqpoint{2.742182in}{0.881366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805442in}{0.881366in}}%
\pgfpathlineto{\pgfqpoint{2.805442in}{0.833289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805442in}{1.103652in}}%
\pgfpathlineto{\pgfqpoint{2.805442in}{1.395869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773812in}{0.833289in}}%
\pgfpathlineto{\pgfqpoint{2.837071in}{0.833289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773812in}{1.395869in}}%
\pgfpathlineto{\pgfqpoint{2.837071in}{1.395869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995220in}{0.859435in}}%
\pgfpathlineto{\pgfqpoint{3.121738in}{0.859435in}}%
\pgfpathlineto{\pgfqpoint{3.121738in}{1.083303in}}%
\pgfpathlineto{\pgfqpoint{2.995220in}{1.083303in}}%
\pgfpathlineto{\pgfqpoint{2.995220in}{0.859435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058479in}{0.859435in}}%
\pgfpathlineto{\pgfqpoint{3.058479in}{0.813479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058479in}{1.083303in}}%
\pgfpathlineto{\pgfqpoint{3.058479in}{1.383390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026849in}{0.813479in}}%
\pgfpathlineto{\pgfqpoint{3.090109in}{0.813479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026849in}{1.383390in}}%
\pgfpathlineto{\pgfqpoint{3.090109in}{1.383390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248257in}{0.957640in}}%
\pgfpathlineto{\pgfqpoint{3.374776in}{0.957640in}}%
\pgfpathlineto{\pgfqpoint{3.374776in}{1.189321in}}%
\pgfpathlineto{\pgfqpoint{3.248257in}{1.189321in}}%
\pgfpathlineto{\pgfqpoint{3.248257in}{0.957640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311516in}{0.957640in}}%
\pgfpathlineto{\pgfqpoint{3.311516in}{0.812740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.311516in}{1.189321in}}%
\pgfpathlineto{\pgfqpoint{3.311516in}{1.296547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279887in}{0.812740in}}%
\pgfpathlineto{\pgfqpoint{3.343146in}{0.812740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279887in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{3.343146in}{1.296547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236108in}{0.740975in}}%
\pgfpathlineto{\pgfqpoint{2.362626in}{0.740975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489145in}{0.694610in}}%
\pgfpathlineto{\pgfqpoint{2.615664in}{0.694610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742182in}{0.989643in}}%
\pgfpathlineto{\pgfqpoint{2.868701in}{0.989643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995220in}{0.954422in}}%
\pgfpathlineto{\pgfqpoint{3.121738in}{0.954422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.172848in}{0.584746in}}{\pgfqpoint{1.265187in}{1.521403in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248257in}{1.075315in}}%
\pgfpathlineto{\pgfqpoint{3.374776in}{1.075315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172848in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{2.172848in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438035in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172848in}{0.584746in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{0.584746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172848in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/cv_radar_rmse_boxplot_outliers.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584465in}{0.330835in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{0.330835in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{0.584465in}{2.106149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.330835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.869822in,y=0.233613in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont UKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440536in}{0.330835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.440536in,y=0.233613in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont SF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011250in}{0.330835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.811318in,y=0.165581in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont TPQSF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.751903in,y=0.043982in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (\nu_g=2.2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581964in}{0.330835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.382032in,y=0.165581in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont TPQSF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.368528in,y=0.043982in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle (\nu_g=4)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152678in}{0.330835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.152678in,y=0.233613in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPQSF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584465in}{0.409525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.428214in,y=0.371263in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584465in}{0.664389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.251128in,y=0.626126in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584465in}{0.919252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.251128in,y=0.880990in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584465in}{1.174116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.251128in,y=1.135853in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584465in}{1.428979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.251128in,y=1.390717in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584465in}{1.683843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192100in,y=1.645581in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.584465in}{1.938707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192100in,y=1.900444in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.136544in,y=1.218492in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727143in}{0.412198in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.412198in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.417740in}}%
\pgfpathlineto{\pgfqpoint{0.727143in}{0.417740in}}%
\pgfpathlineto{\pgfqpoint{0.727143in}{0.412198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869822in}{0.412198in}}%
\pgfpathlineto{\pgfqpoint{0.869822in}{0.411934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869822in}{0.417740in}}%
\pgfpathlineto{\pgfqpoint{0.869822in}{0.424352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798483in}{0.411934in}}%
\pgfpathlineto{\pgfqpoint{0.941161in}{0.411934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798483in}{0.424352in}}%
\pgfpathlineto{\pgfqpoint{0.941161in}{0.424352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{1.690261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{1.767074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{1.970002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{1.719082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{1.399919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{1.147700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.956711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.813344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.713623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.652128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.616370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.592658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.572601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.553076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.533393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.514129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.495758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.478857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.463746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.450664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.439686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869822in}{0.430938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297857in}{0.411715in}}%
\pgfpathlineto{\pgfqpoint{1.583214in}{0.411715in}}%
\pgfpathlineto{\pgfqpoint{1.583214in}{0.412035in}}%
\pgfpathlineto{\pgfqpoint{1.297857in}{0.412035in}}%
\pgfpathlineto{\pgfqpoint{1.297857in}{0.411715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440536in}{0.411715in}}%
\pgfpathlineto{\pgfqpoint{1.440536in}{0.411531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440536in}{0.412035in}}%
\pgfpathlineto{\pgfqpoint{1.440536in}{0.412214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369197in}{0.411531in}}%
\pgfpathlineto{\pgfqpoint{1.511875in}{0.411531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369197in}{0.412214in}}%
\pgfpathlineto{\pgfqpoint{1.511875in}{0.412214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440536in}{1.683847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440536in}{1.773203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440536in}{2.025453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440536in}{1.235144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440536in}{0.793466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440536in}{0.514618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440536in}{0.440816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440536in}{0.419761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440536in}{0.415486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440536in}{0.413540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440536in}{0.412876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868571in}{0.413640in}}%
\pgfpathlineto{\pgfqpoint{2.153929in}{0.413640in}}%
\pgfpathlineto{\pgfqpoint{2.153929in}{0.415700in}}%
\pgfpathlineto{\pgfqpoint{1.868571in}{0.415700in}}%
\pgfpathlineto{\pgfqpoint{1.868571in}{0.413640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011250in}{0.413640in}}%
\pgfpathlineto{\pgfqpoint{2.011250in}{0.413194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011250in}{0.415700in}}%
\pgfpathlineto{\pgfqpoint{2.011250in}{0.418409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939911in}{0.413194in}}%
\pgfpathlineto{\pgfqpoint{2.082589in}{0.413194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939911in}{0.418409in}}%
\pgfpathlineto{\pgfqpoint{2.082589in}{0.418409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011250in}{0.822093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011250in}{0.468560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439286in}{0.413437in}}%
\pgfpathlineto{\pgfqpoint{2.724643in}{0.413437in}}%
\pgfpathlineto{\pgfqpoint{2.724643in}{0.415512in}}%
\pgfpathlineto{\pgfqpoint{2.439286in}{0.415512in}}%
\pgfpathlineto{\pgfqpoint{2.439286in}{0.413437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581964in}{0.413437in}}%
\pgfpathlineto{\pgfqpoint{2.581964in}{0.413010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581964in}{0.415512in}}%
\pgfpathlineto{\pgfqpoint{2.581964in}{0.418294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510625in}{0.413010in}}%
\pgfpathlineto{\pgfqpoint{2.653303in}{0.413010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510625in}{0.418294in}}%
\pgfpathlineto{\pgfqpoint{2.653303in}{0.418294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581964in}{0.825922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581964in}{0.469654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010000in}{0.414347in}}%
\pgfpathlineto{\pgfqpoint{3.295357in}{0.414347in}}%
\pgfpathlineto{\pgfqpoint{3.295357in}{0.416495in}}%
\pgfpathlineto{\pgfqpoint{3.010000in}{0.416495in}}%
\pgfpathlineto{\pgfqpoint{3.010000in}{0.414347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152678in}{0.414347in}}%
\pgfpathlineto{\pgfqpoint{3.152678in}{0.413004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152678in}{0.416495in}}%
\pgfpathlineto{\pgfqpoint{3.152678in}{0.417489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081339in}{0.413004in}}%
\pgfpathlineto{\pgfqpoint{3.224017in}{0.413004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081339in}{0.417489in}}%
\pgfpathlineto{\pgfqpoint{3.224017in}{0.417489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152678in}{0.826318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152678in}{0.461392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727143in}{0.412338in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.412338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297857in}{0.411909in}}%
\pgfpathlineto{\pgfqpoint{1.583214in}{0.411909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868571in}{0.414644in}}%
\pgfpathlineto{\pgfqpoint{2.153929in}{0.414644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439286in}{0.414317in}}%
\pgfpathlineto{\pgfqpoint{2.724643in}{0.414317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.584465in}{0.330835in}}{\pgfqpoint{2.853570in}{1.775314in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010000in}{0.415438in}}%
\pgfpathlineto{\pgfqpoint{3.295357in}{0.415438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584465in}{0.330835in}}%
\pgfpathlineto{\pgfqpoint{0.584465in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438035in}{0.330835in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584465in}{0.330835in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{0.330835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584465in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/cv_radar_rmse_semilogy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451360in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{0.451360in}{2.120038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560196in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111263in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662331in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213399in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764467in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315535in}{1.289897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{1.567706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=1.528575in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{2.081745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=2.042615in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{1.285779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{1.298926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{1.645077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{1.690336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{1.722447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{1.747355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{1.767706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{1.784913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{1.799818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{1.812965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.122655in,y=1.704967in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Position}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451360in}{1.289897in}}{\pgfqpoint{3.000564in}{0.830140in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587749in}{2.082304in}}%
\pgfpathlineto{\pgfqpoint{0.615302in}{2.079775in}}%
\pgfpathlineto{\pgfqpoint{0.642856in}{2.042223in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{1.969178in}}%
\pgfpathlineto{\pgfqpoint{0.697963in}{1.949388in}}%
\pgfpathlineto{\pgfqpoint{0.725516in}{1.941129in}}%
\pgfpathlineto{\pgfqpoint{0.753069in}{1.927000in}}%
\pgfpathlineto{\pgfqpoint{0.780623in}{1.905987in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{1.880129in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{1.854593in}}%
\pgfpathlineto{\pgfqpoint{0.863283in}{1.835736in}}%
\pgfpathlineto{\pgfqpoint{0.890836in}{1.825168in}}%
\pgfpathlineto{\pgfqpoint{0.918390in}{1.818737in}}%
\pgfpathlineto{\pgfqpoint{0.945943in}{1.811934in}}%
\pgfpathlineto{\pgfqpoint{0.973496in}{1.802296in}}%
\pgfpathlineto{\pgfqpoint{1.001050in}{1.789115in}}%
\pgfpathlineto{\pgfqpoint{1.028603in}{1.772124in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{1.751376in}}%
\pgfpathlineto{\pgfqpoint{1.083710in}{1.726679in}}%
\pgfpathlineto{\pgfqpoint{1.111263in}{1.697726in}}%
\pgfpathlineto{\pgfqpoint{1.138817in}{1.663698in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{1.623511in}}%
\pgfpathlineto{\pgfqpoint{1.193924in}{1.574079in}}%
\pgfpathlineto{\pgfqpoint{1.221477in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{1.420272in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{1.366885in}}%
\pgfpathlineto{\pgfqpoint{1.304137in}{1.430147in}}%
\pgfpathlineto{\pgfqpoint{1.331691in}{1.464442in}}%
\pgfpathlineto{\pgfqpoint{1.359244in}{1.481462in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{1.487238in}}%
\pgfpathlineto{\pgfqpoint{1.414351in}{1.487671in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.481959in}}%
\pgfpathlineto{\pgfqpoint{1.469458in}{1.473218in}}%
\pgfpathlineto{\pgfqpoint{1.497011in}{1.460311in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{1.446677in}}%
\pgfpathlineto{\pgfqpoint{1.552118in}{1.433553in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{1.416521in}}%
\pgfpathlineto{\pgfqpoint{1.607224in}{1.403065in}}%
\pgfpathlineto{\pgfqpoint{1.634778in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.380223in}}%
\pgfpathlineto{\pgfqpoint{1.689885in}{1.371690in}}%
\pgfpathlineto{\pgfqpoint{1.717438in}{1.370451in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{1.362695in}}%
\pgfpathlineto{\pgfqpoint{1.772545in}{1.363700in}}%
\pgfpathlineto{\pgfqpoint{1.800098in}{1.364165in}}%
\pgfpathlineto{\pgfqpoint{1.827652in}{1.364912in}}%
\pgfpathlineto{\pgfqpoint{1.855205in}{1.367080in}}%
\pgfpathlineto{\pgfqpoint{1.882758in}{1.359996in}}%
\pgfpathlineto{\pgfqpoint{1.910312in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{1.937865in}{1.370670in}}%
\pgfpathlineto{\pgfqpoint{1.965419in}{1.369728in}}%
\pgfpathlineto{\pgfqpoint{1.992972in}{1.371155in}}%
\pgfpathlineto{\pgfqpoint{2.020525in}{1.369131in}}%
\pgfpathlineto{\pgfqpoint{2.048079in}{1.372230in}}%
\pgfpathlineto{\pgfqpoint{2.075632in}{1.372659in}}%
\pgfpathlineto{\pgfqpoint{2.103186in}{1.373951in}}%
\pgfpathlineto{\pgfqpoint{2.130739in}{1.370134in}}%
\pgfpathlineto{\pgfqpoint{2.158292in}{1.370069in}}%
\pgfpathlineto{\pgfqpoint{2.185846in}{1.370854in}}%
\pgfpathlineto{\pgfqpoint{2.213399in}{1.367622in}}%
\pgfpathlineto{\pgfqpoint{2.240952in}{1.364204in}}%
\pgfpathlineto{\pgfqpoint{2.268506in}{1.370886in}}%
\pgfpathlineto{\pgfqpoint{2.296059in}{1.374684in}}%
\pgfpathlineto{\pgfqpoint{2.323613in}{1.375526in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{1.376663in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{1.376538in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{1.376738in}}%
\pgfpathlineto{\pgfqpoint{2.433826in}{1.376430in}}%
\pgfpathlineto{\pgfqpoint{2.461380in}{1.372608in}}%
\pgfpathlineto{\pgfqpoint{2.488933in}{1.377756in}}%
\pgfpathlineto{\pgfqpoint{2.516486in}{1.372489in}}%
\pgfpathlineto{\pgfqpoint{2.544040in}{1.375132in}}%
\pgfpathlineto{\pgfqpoint{2.571593in}{1.378739in}}%
\pgfpathlineto{\pgfqpoint{2.599147in}{1.379431in}}%
\pgfpathlineto{\pgfqpoint{2.626700in}{1.376587in}}%
\pgfpathlineto{\pgfqpoint{2.654253in}{1.375944in}}%
\pgfpathlineto{\pgfqpoint{2.681807in}{1.378299in}}%
\pgfpathlineto{\pgfqpoint{2.709360in}{1.373878in}}%
\pgfpathlineto{\pgfqpoint{2.736914in}{1.373650in}}%
\pgfpathlineto{\pgfqpoint{2.764467in}{1.377286in}}%
\pgfpathlineto{\pgfqpoint{2.792020in}{1.383258in}}%
\pgfpathlineto{\pgfqpoint{2.819574in}{1.380800in}}%
\pgfpathlineto{\pgfqpoint{2.847127in}{1.377527in}}%
\pgfpathlineto{\pgfqpoint{2.874680in}{1.381595in}}%
\pgfpathlineto{\pgfqpoint{2.902234in}{1.382917in}}%
\pgfpathlineto{\pgfqpoint{2.929787in}{1.383235in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{1.381159in}}%
\pgfpathlineto{\pgfqpoint{2.984894in}{1.379970in}}%
\pgfpathlineto{\pgfqpoint{3.012447in}{1.378870in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{1.378622in}}%
\pgfpathlineto{\pgfqpoint{3.067554in}{1.380151in}}%
\pgfpathlineto{\pgfqpoint{3.095108in}{1.384738in}}%
\pgfpathlineto{\pgfqpoint{3.122661in}{1.382536in}}%
\pgfpathlineto{\pgfqpoint{3.150214in}{1.379937in}}%
\pgfpathlineto{\pgfqpoint{3.177768in}{1.378879in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{1.382326in}}%
\pgfpathlineto{\pgfqpoint{3.232875in}{1.388299in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{1.389103in}}%
\pgfpathlineto{\pgfqpoint{3.287981in}{1.388556in}}%
\pgfpathlineto{\pgfqpoint{3.315535in}{1.388546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451360in}{1.289897in}}{\pgfqpoint{3.000564in}{0.830140in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587749in}{2.081743in}}%
\pgfpathlineto{\pgfqpoint{0.615302in}{2.076482in}}%
\pgfpathlineto{\pgfqpoint{0.642856in}{1.999054in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{1.823092in}}%
\pgfpathlineto{\pgfqpoint{0.697963in}{1.689034in}}%
\pgfpathlineto{\pgfqpoint{0.725516in}{1.625690in}}%
\pgfpathlineto{\pgfqpoint{0.753069in}{1.418339in}}%
\pgfpathlineto{\pgfqpoint{0.780623in}{1.388684in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{1.385080in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{1.368025in}}%
\pgfpathlineto{\pgfqpoint{0.863283in}{1.364540in}}%
\pgfpathlineto{\pgfqpoint{0.890836in}{1.350270in}}%
\pgfpathlineto{\pgfqpoint{0.918390in}{1.346072in}}%
\pgfpathlineto{\pgfqpoint{0.945943in}{1.343708in}}%
\pgfpathlineto{\pgfqpoint{0.973496in}{1.345289in}}%
\pgfpathlineto{\pgfqpoint{1.001050in}{1.344978in}}%
\pgfpathlineto{\pgfqpoint{1.028603in}{1.334996in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{1.332326in}}%
\pgfpathlineto{\pgfqpoint{1.083710in}{1.336487in}}%
\pgfpathlineto{\pgfqpoint{1.111263in}{1.327631in}}%
\pgfpathlineto{\pgfqpoint{1.138817in}{1.327652in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{1.332841in}}%
\pgfpathlineto{\pgfqpoint{1.193924in}{1.330029in}}%
\pgfpathlineto{\pgfqpoint{1.221477in}{1.331257in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{1.329076in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{1.335258in}}%
\pgfpathlineto{\pgfqpoint{1.304137in}{1.327906in}}%
\pgfpathlineto{\pgfqpoint{1.331691in}{1.331441in}}%
\pgfpathlineto{\pgfqpoint{1.359244in}{1.332431in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{1.332457in}}%
\pgfpathlineto{\pgfqpoint{1.414351in}{1.339684in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.330439in}}%
\pgfpathlineto{\pgfqpoint{1.469458in}{1.339062in}}%
\pgfpathlineto{\pgfqpoint{1.497011in}{1.327744in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{1.330681in}}%
\pgfpathlineto{\pgfqpoint{1.552118in}{1.340532in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{1.330832in}}%
\pgfpathlineto{\pgfqpoint{1.607224in}{1.334901in}}%
\pgfpathlineto{\pgfqpoint{1.634778in}{1.340038in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.341488in}}%
\pgfpathlineto{\pgfqpoint{1.689885in}{1.341153in}}%
\pgfpathlineto{\pgfqpoint{1.717438in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{1.333172in}}%
\pgfpathlineto{\pgfqpoint{1.772545in}{1.341134in}}%
\pgfpathlineto{\pgfqpoint{1.800098in}{1.340013in}}%
\pgfpathlineto{\pgfqpoint{1.827652in}{1.335513in}}%
\pgfpathlineto{\pgfqpoint{1.855205in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{1.882758in}{1.337180in}}%
\pgfpathlineto{\pgfqpoint{1.910312in}{1.336199in}}%
\pgfpathlineto{\pgfqpoint{1.937865in}{1.342898in}}%
\pgfpathlineto{\pgfqpoint{1.965419in}{1.340078in}}%
\pgfpathlineto{\pgfqpoint{1.992972in}{1.346066in}}%
\pgfpathlineto{\pgfqpoint{2.020525in}{1.344608in}}%
\pgfpathlineto{\pgfqpoint{2.048079in}{1.353116in}}%
\pgfpathlineto{\pgfqpoint{2.075632in}{1.344836in}}%
\pgfpathlineto{\pgfqpoint{2.103186in}{1.352272in}}%
\pgfpathlineto{\pgfqpoint{2.130739in}{1.344869in}}%
\pgfpathlineto{\pgfqpoint{2.158292in}{1.347122in}}%
\pgfpathlineto{\pgfqpoint{2.185846in}{1.350939in}}%
\pgfpathlineto{\pgfqpoint{2.213399in}{1.342606in}}%
\pgfpathlineto{\pgfqpoint{2.240952in}{1.345638in}}%
\pgfpathlineto{\pgfqpoint{2.268506in}{1.351236in}}%
\pgfpathlineto{\pgfqpoint{2.296059in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{2.323613in}{1.355752in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{1.347717in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{1.349672in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{1.353236in}}%
\pgfpathlineto{\pgfqpoint{2.433826in}{1.351557in}}%
\pgfpathlineto{\pgfqpoint{2.461380in}{1.351038in}}%
\pgfpathlineto{\pgfqpoint{2.488933in}{1.352201in}}%
\pgfpathlineto{\pgfqpoint{2.516486in}{1.350359in}}%
\pgfpathlineto{\pgfqpoint{2.544040in}{1.355258in}}%
\pgfpathlineto{\pgfqpoint{2.571593in}{1.355053in}}%
\pgfpathlineto{\pgfqpoint{2.599147in}{1.354481in}}%
\pgfpathlineto{\pgfqpoint{2.626700in}{1.352370in}}%
\pgfpathlineto{\pgfqpoint{2.654253in}{1.356273in}}%
\pgfpathlineto{\pgfqpoint{2.681807in}{1.355227in}}%
\pgfpathlineto{\pgfqpoint{2.709360in}{1.351640in}}%
\pgfpathlineto{\pgfqpoint{2.736914in}{1.355846in}}%
\pgfpathlineto{\pgfqpoint{2.764467in}{1.354273in}}%
\pgfpathlineto{\pgfqpoint{2.792020in}{1.361695in}}%
\pgfpathlineto{\pgfqpoint{2.819574in}{1.355300in}}%
\pgfpathlineto{\pgfqpoint{2.847127in}{1.360358in}}%
\pgfpathlineto{\pgfqpoint{2.874680in}{1.361533in}}%
\pgfpathlineto{\pgfqpoint{2.902234in}{1.360768in}}%
\pgfpathlineto{\pgfqpoint{2.929787in}{1.357339in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{1.356422in}}%
\pgfpathlineto{\pgfqpoint{2.984894in}{1.359639in}}%
\pgfpathlineto{\pgfqpoint{3.012447in}{1.357518in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{1.360965in}}%
\pgfpathlineto{\pgfqpoint{3.067554in}{1.361319in}}%
\pgfpathlineto{\pgfqpoint{3.095108in}{1.368435in}}%
\pgfpathlineto{\pgfqpoint{3.122661in}{1.358492in}}%
\pgfpathlineto{\pgfqpoint{3.150214in}{1.354870in}}%
\pgfpathlineto{\pgfqpoint{3.177768in}{1.357347in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{1.366483in}}%
\pgfpathlineto{\pgfqpoint{3.232875in}{1.366116in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{1.368455in}}%
\pgfpathlineto{\pgfqpoint{3.287981in}{1.362578in}}%
\pgfpathlineto{\pgfqpoint{3.315535in}{1.366272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451360in}{1.289897in}}{\pgfqpoint{3.000564in}{0.830140in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587749in}{1.955845in}}%
\pgfpathlineto{\pgfqpoint{0.615302in}{1.737724in}}%
\pgfpathlineto{\pgfqpoint{0.642856in}{1.445378in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{1.388524in}}%
\pgfpathlineto{\pgfqpoint{0.697963in}{1.397795in}}%
\pgfpathlineto{\pgfqpoint{0.725516in}{1.425147in}}%
\pgfpathlineto{\pgfqpoint{0.753069in}{1.440213in}}%
\pgfpathlineto{\pgfqpoint{0.780623in}{1.431602in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{1.427359in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{1.417985in}}%
\pgfpathlineto{\pgfqpoint{0.863283in}{1.425207in}}%
\pgfpathlineto{\pgfqpoint{0.890836in}{1.418691in}}%
\pgfpathlineto{\pgfqpoint{0.918390in}{1.422802in}}%
\pgfpathlineto{\pgfqpoint{0.945943in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{0.973496in}{1.419769in}}%
\pgfpathlineto{\pgfqpoint{1.001050in}{1.422135in}}%
\pgfpathlineto{\pgfqpoint{1.028603in}{1.417179in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{1.414606in}}%
\pgfpathlineto{\pgfqpoint{1.083710in}{1.419638in}}%
\pgfpathlineto{\pgfqpoint{1.111263in}{1.418300in}}%
\pgfpathlineto{\pgfqpoint{1.138817in}{1.414504in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{1.193924in}{1.420479in}}%
\pgfpathlineto{\pgfqpoint{1.221477in}{1.420740in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{1.416461in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{1.420657in}}%
\pgfpathlineto{\pgfqpoint{1.304137in}{1.421242in}}%
\pgfpathlineto{\pgfqpoint{1.331691in}{1.420172in}}%
\pgfpathlineto{\pgfqpoint{1.359244in}{1.426634in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{1.426529in}}%
\pgfpathlineto{\pgfqpoint{1.414351in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.425649in}}%
\pgfpathlineto{\pgfqpoint{1.469458in}{1.430585in}}%
\pgfpathlineto{\pgfqpoint{1.497011in}{1.425211in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{1.426930in}}%
\pgfpathlineto{\pgfqpoint{1.552118in}{1.431617in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{1.607224in}{1.429192in}}%
\pgfpathlineto{\pgfqpoint{1.634778in}{1.437667in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.436364in}}%
\pgfpathlineto{\pgfqpoint{1.689885in}{1.442180in}}%
\pgfpathlineto{\pgfqpoint{1.717438in}{1.440987in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{1.437137in}}%
\pgfpathlineto{\pgfqpoint{1.772545in}{1.440710in}}%
\pgfpathlineto{\pgfqpoint{1.800098in}{1.440630in}}%
\pgfpathlineto{\pgfqpoint{1.827652in}{1.440279in}}%
\pgfpathlineto{\pgfqpoint{1.855205in}{1.442819in}}%
\pgfpathlineto{\pgfqpoint{1.882758in}{1.439784in}}%
\pgfpathlineto{\pgfqpoint{1.910312in}{1.441162in}}%
\pgfpathlineto{\pgfqpoint{1.937865in}{1.446990in}}%
\pgfpathlineto{\pgfqpoint{1.965419in}{1.443046in}}%
\pgfpathlineto{\pgfqpoint{1.992972in}{1.451441in}}%
\pgfpathlineto{\pgfqpoint{2.020525in}{1.448025in}}%
\pgfpathlineto{\pgfqpoint{2.048079in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{2.075632in}{1.451474in}}%
\pgfpathlineto{\pgfqpoint{2.103186in}{1.452779in}}%
\pgfpathlineto{\pgfqpoint{2.130739in}{1.454754in}}%
\pgfpathlineto{\pgfqpoint{2.158292in}{1.454621in}}%
\pgfpathlineto{\pgfqpoint{2.185846in}{1.455023in}}%
\pgfpathlineto{\pgfqpoint{2.213399in}{1.458721in}}%
\pgfpathlineto{\pgfqpoint{2.240952in}{1.456677in}}%
\pgfpathlineto{\pgfqpoint{2.268506in}{1.459368in}}%
\pgfpathlineto{\pgfqpoint{2.296059in}{1.463678in}}%
\pgfpathlineto{\pgfqpoint{2.323613in}{1.463784in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{1.468651in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{1.471057in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{1.465619in}}%
\pgfpathlineto{\pgfqpoint{2.433826in}{1.466136in}}%
\pgfpathlineto{\pgfqpoint{2.461380in}{1.467234in}}%
\pgfpathlineto{\pgfqpoint{2.488933in}{1.472939in}}%
\pgfpathlineto{\pgfqpoint{2.516486in}{1.470397in}}%
\pgfpathlineto{\pgfqpoint{2.544040in}{1.471902in}}%
\pgfpathlineto{\pgfqpoint{2.571593in}{1.477521in}}%
\pgfpathlineto{\pgfqpoint{2.599147in}{1.469645in}}%
\pgfpathlineto{\pgfqpoint{2.626700in}{1.469458in}}%
\pgfpathlineto{\pgfqpoint{2.654253in}{1.478912in}}%
\pgfpathlineto{\pgfqpoint{2.681807in}{1.474784in}}%
\pgfpathlineto{\pgfqpoint{2.709360in}{1.477224in}}%
\pgfpathlineto{\pgfqpoint{2.736914in}{1.477705in}}%
\pgfpathlineto{\pgfqpoint{2.764467in}{1.481824in}}%
\pgfpathlineto{\pgfqpoint{2.792020in}{1.487212in}}%
\pgfpathlineto{\pgfqpoint{2.819574in}{1.481470in}}%
\pgfpathlineto{\pgfqpoint{2.847127in}{1.486208in}}%
\pgfpathlineto{\pgfqpoint{2.874680in}{1.491342in}}%
\pgfpathlineto{\pgfqpoint{2.902234in}{1.488460in}}%
\pgfpathlineto{\pgfqpoint{2.929787in}{1.483101in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{1.486192in}}%
\pgfpathlineto{\pgfqpoint{2.984894in}{1.489610in}}%
\pgfpathlineto{\pgfqpoint{3.012447in}{1.486991in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{1.487696in}}%
\pgfpathlineto{\pgfqpoint{3.067554in}{1.487373in}}%
\pgfpathlineto{\pgfqpoint{3.095108in}{1.501850in}}%
\pgfpathlineto{\pgfqpoint{3.122661in}{1.491928in}}%
\pgfpathlineto{\pgfqpoint{3.150214in}{1.489613in}}%
\pgfpathlineto{\pgfqpoint{3.177768in}{1.486937in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{1.491455in}}%
\pgfpathlineto{\pgfqpoint{3.232875in}{1.499777in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{1.496424in}}%
\pgfpathlineto{\pgfqpoint{3.287981in}{1.493741in}}%
\pgfpathlineto{\pgfqpoint{3.315535in}{1.496408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451360in}{1.289897in}}{\pgfqpoint{3.000564in}{0.830140in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587749in}{1.956876in}}%
\pgfpathlineto{\pgfqpoint{0.615302in}{1.739775in}}%
\pgfpathlineto{\pgfqpoint{0.642856in}{1.449707in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{1.387528in}}%
\pgfpathlineto{\pgfqpoint{0.697963in}{1.397518in}}%
\pgfpathlineto{\pgfqpoint{0.725516in}{1.423660in}}%
\pgfpathlineto{\pgfqpoint{0.753069in}{1.435081in}}%
\pgfpathlineto{\pgfqpoint{0.780623in}{1.427488in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{1.422746in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{1.413505in}}%
\pgfpathlineto{\pgfqpoint{0.863283in}{1.419964in}}%
\pgfpathlineto{\pgfqpoint{0.890836in}{1.413441in}}%
\pgfpathlineto{\pgfqpoint{0.918390in}{1.417448in}}%
\pgfpathlineto{\pgfqpoint{0.945943in}{1.417570in}}%
\pgfpathlineto{\pgfqpoint{0.973496in}{1.414614in}}%
\pgfpathlineto{\pgfqpoint{1.001050in}{1.416785in}}%
\pgfpathlineto{\pgfqpoint{1.028603in}{1.411978in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{1.409152in}}%
\pgfpathlineto{\pgfqpoint{1.083710in}{1.413419in}}%
\pgfpathlineto{\pgfqpoint{1.111263in}{1.412407in}}%
\pgfpathlineto{\pgfqpoint{1.138817in}{1.409738in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{1.416245in}}%
\pgfpathlineto{\pgfqpoint{1.193924in}{1.414321in}}%
\pgfpathlineto{\pgfqpoint{1.221477in}{1.415575in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{1.411573in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{1.415228in}}%
\pgfpathlineto{\pgfqpoint{1.304137in}{1.415850in}}%
\pgfpathlineto{\pgfqpoint{1.331691in}{1.416634in}}%
\pgfpathlineto{\pgfqpoint{1.359244in}{1.421518in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{1.422292in}}%
\pgfpathlineto{\pgfqpoint{1.414351in}{1.421845in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.421267in}}%
\pgfpathlineto{\pgfqpoint{1.469458in}{1.424754in}}%
\pgfpathlineto{\pgfqpoint{1.497011in}{1.420335in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{1.422007in}}%
\pgfpathlineto{\pgfqpoint{1.552118in}{1.426185in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{1.422481in}}%
\pgfpathlineto{\pgfqpoint{1.607224in}{1.424232in}}%
\pgfpathlineto{\pgfqpoint{1.634778in}{1.431218in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.431378in}}%
\pgfpathlineto{\pgfqpoint{1.689885in}{1.435572in}}%
\pgfpathlineto{\pgfqpoint{1.717438in}{1.435643in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{1.432568in}}%
\pgfpathlineto{\pgfqpoint{1.772545in}{1.435467in}}%
\pgfpathlineto{\pgfqpoint{1.800098in}{1.435604in}}%
\pgfpathlineto{\pgfqpoint{1.827652in}{1.435233in}}%
\pgfpathlineto{\pgfqpoint{1.855205in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{1.882758in}{1.435146in}}%
\pgfpathlineto{\pgfqpoint{1.910312in}{1.435623in}}%
\pgfpathlineto{\pgfqpoint{1.937865in}{1.441088in}}%
\pgfpathlineto{\pgfqpoint{1.965419in}{1.439308in}}%
\pgfpathlineto{\pgfqpoint{1.992972in}{1.445152in}}%
\pgfpathlineto{\pgfqpoint{2.020525in}{1.443247in}}%
\pgfpathlineto{\pgfqpoint{2.048079in}{1.450164in}}%
\pgfpathlineto{\pgfqpoint{2.075632in}{1.445221in}}%
\pgfpathlineto{\pgfqpoint{2.103186in}{1.446396in}}%
\pgfpathlineto{\pgfqpoint{2.130739in}{1.447256in}}%
\pgfpathlineto{\pgfqpoint{2.158292in}{1.448031in}}%
\pgfpathlineto{\pgfqpoint{2.185846in}{1.448008in}}%
\pgfpathlineto{\pgfqpoint{2.213399in}{1.451256in}}%
\pgfpathlineto{\pgfqpoint{2.240952in}{1.451289in}}%
\pgfpathlineto{\pgfqpoint{2.268506in}{1.453177in}}%
\pgfpathlineto{\pgfqpoint{2.296059in}{1.457322in}}%
\pgfpathlineto{\pgfqpoint{2.323613in}{1.458696in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{1.461003in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{1.464493in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{1.461018in}}%
\pgfpathlineto{\pgfqpoint{2.433826in}{1.460698in}}%
\pgfpathlineto{\pgfqpoint{2.461380in}{1.461609in}}%
\pgfpathlineto{\pgfqpoint{2.488933in}{1.466651in}}%
\pgfpathlineto{\pgfqpoint{2.516486in}{1.463871in}}%
\pgfpathlineto{\pgfqpoint{2.544040in}{1.465792in}}%
\pgfpathlineto{\pgfqpoint{2.571593in}{1.470756in}}%
\pgfpathlineto{\pgfqpoint{2.599147in}{1.463362in}}%
\pgfpathlineto{\pgfqpoint{2.626700in}{1.462925in}}%
\pgfpathlineto{\pgfqpoint{2.654253in}{1.471051in}}%
\pgfpathlineto{\pgfqpoint{2.681807in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{2.709360in}{1.471296in}}%
\pgfpathlineto{\pgfqpoint{2.736914in}{1.472845in}}%
\pgfpathlineto{\pgfqpoint{2.764467in}{1.476417in}}%
\pgfpathlineto{\pgfqpoint{2.792020in}{1.481131in}}%
\pgfpathlineto{\pgfqpoint{2.819574in}{1.475695in}}%
\pgfpathlineto{\pgfqpoint{2.847127in}{1.480697in}}%
\pgfpathlineto{\pgfqpoint{2.874680in}{1.484056in}}%
\pgfpathlineto{\pgfqpoint{2.902234in}{1.483427in}}%
\pgfpathlineto{\pgfqpoint{2.929787in}{1.478119in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{1.481260in}}%
\pgfpathlineto{\pgfqpoint{2.984894in}{1.482788in}}%
\pgfpathlineto{\pgfqpoint{3.012447in}{1.481139in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{1.483118in}}%
\pgfpathlineto{\pgfqpoint{3.067554in}{1.481854in}}%
\pgfpathlineto{\pgfqpoint{3.095108in}{1.494033in}}%
\pgfpathlineto{\pgfqpoint{3.122661in}{1.484895in}}%
\pgfpathlineto{\pgfqpoint{3.150214in}{1.484284in}}%
\pgfpathlineto{\pgfqpoint{3.177768in}{1.482427in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{1.486327in}}%
\pgfpathlineto{\pgfqpoint{3.232875in}{1.492583in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{1.490651in}}%
\pgfpathlineto{\pgfqpoint{3.287981in}{1.486934in}}%
\pgfpathlineto{\pgfqpoint{3.315535in}{1.489764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451360in}{1.289897in}}{\pgfqpoint{3.000564in}{0.830140in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587749in}{1.956982in}}%
\pgfpathlineto{\pgfqpoint{0.615302in}{1.722860in}}%
\pgfpathlineto{\pgfqpoint{0.642856in}{1.474606in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{1.377518in}}%
\pgfpathlineto{\pgfqpoint{0.697963in}{1.397030in}}%
\pgfpathlineto{\pgfqpoint{0.725516in}{1.415480in}}%
\pgfpathlineto{\pgfqpoint{0.753069in}{1.417441in}}%
\pgfpathlineto{\pgfqpoint{0.780623in}{1.416092in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{1.412579in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{1.408340in}}%
\pgfpathlineto{\pgfqpoint{0.863283in}{1.410935in}}%
\pgfpathlineto{\pgfqpoint{0.890836in}{1.409819in}}%
\pgfpathlineto{\pgfqpoint{0.918390in}{1.411004in}}%
\pgfpathlineto{\pgfqpoint{0.945943in}{1.412823in}}%
\pgfpathlineto{\pgfqpoint{0.973496in}{1.415372in}}%
\pgfpathlineto{\pgfqpoint{1.001050in}{1.418837in}}%
\pgfpathlineto{\pgfqpoint{1.028603in}{1.419320in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{1.420159in}}%
\pgfpathlineto{\pgfqpoint{1.083710in}{1.423524in}}%
\pgfpathlineto{\pgfqpoint{1.111263in}{1.425171in}}%
\pgfpathlineto{\pgfqpoint{1.138817in}{1.427115in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{1.193924in}{1.431818in}}%
\pgfpathlineto{\pgfqpoint{1.221477in}{1.433941in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{1.435461in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{1.438927in}}%
\pgfpathlineto{\pgfqpoint{1.304137in}{1.440244in}}%
\pgfpathlineto{\pgfqpoint{1.331691in}{1.444108in}}%
\pgfpathlineto{\pgfqpoint{1.359244in}{1.446398in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{1.449113in}}%
\pgfpathlineto{\pgfqpoint{1.414351in}{1.450555in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.451926in}}%
\pgfpathlineto{\pgfqpoint{1.469458in}{1.452487in}}%
\pgfpathlineto{\pgfqpoint{1.497011in}{1.452765in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{1.453542in}}%
\pgfpathlineto{\pgfqpoint{1.552118in}{1.455568in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{1.455313in}}%
\pgfpathlineto{\pgfqpoint{1.607224in}{1.456969in}}%
\pgfpathlineto{\pgfqpoint{1.634778in}{1.458571in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{1.460823in}}%
\pgfpathlineto{\pgfqpoint{1.689885in}{1.461995in}}%
\pgfpathlineto{\pgfqpoint{1.717438in}{1.462839in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{1.772545in}{1.463818in}}%
\pgfpathlineto{\pgfqpoint{1.800098in}{1.463856in}}%
\pgfpathlineto{\pgfqpoint{1.827652in}{1.464701in}}%
\pgfpathlineto{\pgfqpoint{1.855205in}{1.466072in}}%
\pgfpathlineto{\pgfqpoint{1.882758in}{1.465976in}}%
\pgfpathlineto{\pgfqpoint{1.910312in}{1.467151in}}%
\pgfpathlineto{\pgfqpoint{1.937865in}{1.468655in}}%
\pgfpathlineto{\pgfqpoint{1.965419in}{1.469699in}}%
\pgfpathlineto{\pgfqpoint{1.992972in}{1.471512in}}%
\pgfpathlineto{\pgfqpoint{2.020525in}{1.473178in}}%
\pgfpathlineto{\pgfqpoint{2.048079in}{1.475425in}}%
\pgfpathlineto{\pgfqpoint{2.075632in}{1.474751in}}%
\pgfpathlineto{\pgfqpoint{2.103186in}{1.474916in}}%
\pgfpathlineto{\pgfqpoint{2.130739in}{1.475079in}}%
\pgfpathlineto{\pgfqpoint{2.158292in}{1.476087in}}%
\pgfpathlineto{\pgfqpoint{2.185846in}{1.476411in}}%
\pgfpathlineto{\pgfqpoint{2.213399in}{1.476814in}}%
\pgfpathlineto{\pgfqpoint{2.240952in}{1.477408in}}%
\pgfpathlineto{\pgfqpoint{2.268506in}{1.477605in}}%
\pgfpathlineto{\pgfqpoint{2.296059in}{1.479174in}}%
\pgfpathlineto{\pgfqpoint{2.323613in}{1.481498in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{1.481769in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{1.483483in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{1.483718in}}%
\pgfpathlineto{\pgfqpoint{2.433826in}{1.484383in}}%
\pgfpathlineto{\pgfqpoint{2.461380in}{1.485570in}}%
\pgfpathlineto{\pgfqpoint{2.488933in}{1.485778in}}%
\pgfpathlineto{\pgfqpoint{2.516486in}{1.484667in}}%
\pgfpathlineto{\pgfqpoint{2.544040in}{1.486879in}}%
\pgfpathlineto{\pgfqpoint{2.571593in}{1.488527in}}%
\pgfpathlineto{\pgfqpoint{2.599147in}{1.488233in}}%
\pgfpathlineto{\pgfqpoint{2.626700in}{1.489534in}}%
\pgfpathlineto{\pgfqpoint{2.654253in}{1.490840in}}%
\pgfpathlineto{\pgfqpoint{2.681807in}{1.491421in}}%
\pgfpathlineto{\pgfqpoint{2.709360in}{1.492349in}}%
\pgfpathlineto{\pgfqpoint{2.736914in}{1.494166in}}%
\pgfpathlineto{\pgfqpoint{2.764467in}{1.495439in}}%
\pgfpathlineto{\pgfqpoint{2.792020in}{1.496977in}}%
\pgfpathlineto{\pgfqpoint{2.819574in}{1.495886in}}%
\pgfpathlineto{\pgfqpoint{2.847127in}{1.497325in}}%
\pgfpathlineto{\pgfqpoint{2.874680in}{1.496748in}}%
\pgfpathlineto{\pgfqpoint{2.902234in}{1.497362in}}%
\pgfpathlineto{\pgfqpoint{2.929787in}{1.497229in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{1.498502in}}%
\pgfpathlineto{\pgfqpoint{2.984894in}{1.497301in}}%
\pgfpathlineto{\pgfqpoint{3.012447in}{1.498589in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{1.500219in}}%
\pgfpathlineto{\pgfqpoint{3.067554in}{1.500216in}}%
\pgfpathlineto{\pgfqpoint{3.095108in}{1.503119in}}%
\pgfpathlineto{\pgfqpoint{3.122661in}{1.502629in}}%
\pgfpathlineto{\pgfqpoint{3.150214in}{1.504513in}}%
\pgfpathlineto{\pgfqpoint{3.177768in}{1.504556in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{1.507414in}}%
\pgfpathlineto{\pgfqpoint{3.232875in}{1.509526in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{1.509623in}}%
\pgfpathlineto{\pgfqpoint{3.287981in}{1.508094in}}%
\pgfpathlineto{\pgfqpoint{3.315535in}{1.509521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451360in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{0.451360in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451924in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451360in}{1.289897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.289897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451360in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451360in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.219897in}}%
\pgfpathlineto{\pgfqpoint{0.451360in}{1.219897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560196in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.560196in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111263in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.111263in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.662331in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.662331in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213399in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.213399in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764467in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.764467in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.315535in}{0.389757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.315535in,y=0.292535in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.951642in,y=0.138855in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont time step [k]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{0.679468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=0.640338in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{1.165152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.178211in,y=1.126021in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{0.399010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{0.413093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{0.425515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{0.752571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{0.795333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{0.825674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{0.849208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{0.868436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{0.884694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{0.898776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451360in}{0.911198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.122655in,y=0.804827in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont Velocity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451360in}{0.389757in}}{\pgfqpoint{3.000564in}{0.830140in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587749in}{0.626818in}}%
\pgfpathlineto{\pgfqpoint{0.615302in}{1.071580in}}%
\pgfpathlineto{\pgfqpoint{0.642856in}{1.165515in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{1.160925in}}%
\pgfpathlineto{\pgfqpoint{0.697963in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{0.725516in}{1.093105in}}%
\pgfpathlineto{\pgfqpoint{0.753069in}{1.054166in}}%
\pgfpathlineto{\pgfqpoint{0.780623in}{1.014577in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{0.980172in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{0.956613in}}%
\pgfpathlineto{\pgfqpoint{0.863283in}{0.940671in}}%
\pgfpathlineto{\pgfqpoint{0.890836in}{0.925244in}}%
\pgfpathlineto{\pgfqpoint{0.918390in}{0.906385in}}%
\pgfpathlineto{\pgfqpoint{0.945943in}{0.882915in}}%
\pgfpathlineto{\pgfqpoint{0.973496in}{0.854375in}}%
\pgfpathlineto{\pgfqpoint{1.001050in}{0.820655in}}%
\pgfpathlineto{\pgfqpoint{1.028603in}{0.780741in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{0.732454in}}%
\pgfpathlineto{\pgfqpoint{1.083710in}{0.670357in}}%
\pgfpathlineto{\pgfqpoint{1.111263in}{0.577180in}}%
\pgfpathlineto{\pgfqpoint{1.138817in}{0.440978in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{0.558025in}}%
\pgfpathlineto{\pgfqpoint{1.193924in}{0.600849in}}%
\pgfpathlineto{\pgfqpoint{1.221477in}{0.618466in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{0.624352in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{0.622626in}}%
\pgfpathlineto{\pgfqpoint{1.304137in}{0.616012in}}%
\pgfpathlineto{\pgfqpoint{1.331691in}{0.605425in}}%
\pgfpathlineto{\pgfqpoint{1.359244in}{0.591944in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{0.575697in}}%
\pgfpathlineto{\pgfqpoint{1.414351in}{0.558218in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{0.536611in}}%
\pgfpathlineto{\pgfqpoint{1.469458in}{0.515614in}}%
\pgfpathlineto{\pgfqpoint{1.497011in}{0.491211in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{0.470629in}}%
\pgfpathlineto{\pgfqpoint{1.552118in}{0.454325in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{0.441161in}}%
\pgfpathlineto{\pgfqpoint{1.607224in}{0.434427in}}%
\pgfpathlineto{\pgfqpoint{1.634778in}{0.430600in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{0.434125in}}%
\pgfpathlineto{\pgfqpoint{1.689885in}{0.438066in}}%
\pgfpathlineto{\pgfqpoint{1.717438in}{0.440258in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{0.435104in}}%
\pgfpathlineto{\pgfqpoint{1.772545in}{0.436635in}}%
\pgfpathlineto{\pgfqpoint{1.800098in}{0.438644in}}%
\pgfpathlineto{\pgfqpoint{1.827652in}{0.434625in}}%
\pgfpathlineto{\pgfqpoint{1.855205in}{0.437650in}}%
\pgfpathlineto{\pgfqpoint{1.882758in}{0.429835in}}%
\pgfpathlineto{\pgfqpoint{1.910312in}{0.435409in}}%
\pgfpathlineto{\pgfqpoint{1.937865in}{0.436819in}}%
\pgfpathlineto{\pgfqpoint{1.965419in}{0.435990in}}%
\pgfpathlineto{\pgfqpoint{1.992972in}{0.437139in}}%
\pgfpathlineto{\pgfqpoint{2.020525in}{0.433967in}}%
\pgfpathlineto{\pgfqpoint{2.048079in}{0.435483in}}%
\pgfpathlineto{\pgfqpoint{2.075632in}{0.434155in}}%
\pgfpathlineto{\pgfqpoint{2.103186in}{0.435959in}}%
\pgfpathlineto{\pgfqpoint{2.130739in}{0.431838in}}%
\pgfpathlineto{\pgfqpoint{2.158292in}{0.433929in}}%
\pgfpathlineto{\pgfqpoint{2.185846in}{0.436380in}}%
\pgfpathlineto{\pgfqpoint{2.213399in}{0.431067in}}%
\pgfpathlineto{\pgfqpoint{2.240952in}{0.427491in}}%
\pgfpathlineto{\pgfqpoint{2.268506in}{0.433939in}}%
\pgfpathlineto{\pgfqpoint{2.296059in}{0.432935in}}%
\pgfpathlineto{\pgfqpoint{2.323613in}{0.436490in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{0.433498in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{0.435530in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{0.434797in}}%
\pgfpathlineto{\pgfqpoint{2.433826in}{0.436762in}}%
\pgfpathlineto{\pgfqpoint{2.461380in}{0.436100in}}%
\pgfpathlineto{\pgfqpoint{2.488933in}{0.441435in}}%
\pgfpathlineto{\pgfqpoint{2.516486in}{0.431937in}}%
\pgfpathlineto{\pgfqpoint{2.544040in}{0.435018in}}%
\pgfpathlineto{\pgfqpoint{2.571593in}{0.437483in}}%
\pgfpathlineto{\pgfqpoint{2.599147in}{0.435968in}}%
\pgfpathlineto{\pgfqpoint{2.626700in}{0.434284in}}%
\pgfpathlineto{\pgfqpoint{2.654253in}{0.436875in}}%
\pgfpathlineto{\pgfqpoint{2.681807in}{0.438221in}}%
\pgfpathlineto{\pgfqpoint{2.709360in}{0.434304in}}%
\pgfpathlineto{\pgfqpoint{2.736914in}{0.435827in}}%
\pgfpathlineto{\pgfqpoint{2.764467in}{0.434642in}}%
\pgfpathlineto{\pgfqpoint{2.792020in}{0.439289in}}%
\pgfpathlineto{\pgfqpoint{2.819574in}{0.433022in}}%
\pgfpathlineto{\pgfqpoint{2.847127in}{0.432635in}}%
\pgfpathlineto{\pgfqpoint{2.874680in}{0.440736in}}%
\pgfpathlineto{\pgfqpoint{2.902234in}{0.440002in}}%
\pgfpathlineto{\pgfqpoint{2.929787in}{0.437591in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{0.433363in}}%
\pgfpathlineto{\pgfqpoint{2.984894in}{0.434556in}}%
\pgfpathlineto{\pgfqpoint{3.012447in}{0.434808in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{0.436326in}}%
\pgfpathlineto{\pgfqpoint{3.067554in}{0.437306in}}%
\pgfpathlineto{\pgfqpoint{3.095108in}{0.437359in}}%
\pgfpathlineto{\pgfqpoint{3.122661in}{0.435390in}}%
\pgfpathlineto{\pgfqpoint{3.150214in}{0.434411in}}%
\pgfpathlineto{\pgfqpoint{3.177768in}{0.433986in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{0.442849in}}%
\pgfpathlineto{\pgfqpoint{3.232875in}{0.441348in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{0.437041in}}%
\pgfpathlineto{\pgfqpoint{3.287981in}{0.435184in}}%
\pgfpathlineto{\pgfqpoint{3.315535in}{0.435284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451360in}{0.389757in}}{\pgfqpoint{3.000564in}{0.830140in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587749in}{0.631633in}}%
\pgfpathlineto{\pgfqpoint{0.615302in}{1.088820in}}%
\pgfpathlineto{\pgfqpoint{0.642856in}{1.182164in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{1.118135in}}%
\pgfpathlineto{\pgfqpoint{0.697963in}{1.038103in}}%
\pgfpathlineto{\pgfqpoint{0.725516in}{0.899635in}}%
\pgfpathlineto{\pgfqpoint{0.753069in}{0.772880in}}%
\pgfpathlineto{\pgfqpoint{0.780623in}{0.650739in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{0.585419in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{0.534157in}}%
\pgfpathlineto{\pgfqpoint{0.863283in}{0.506711in}}%
\pgfpathlineto{\pgfqpoint{0.890836in}{0.475697in}}%
\pgfpathlineto{\pgfqpoint{0.918390in}{0.461471in}}%
\pgfpathlineto{\pgfqpoint{0.945943in}{0.455869in}}%
\pgfpathlineto{\pgfqpoint{0.973496in}{0.453253in}}%
\pgfpathlineto{\pgfqpoint{1.001050in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{1.028603in}{0.444480in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{0.441180in}}%
\pgfpathlineto{\pgfqpoint{1.083710in}{0.444658in}}%
\pgfpathlineto{\pgfqpoint{1.111263in}{0.435374in}}%
\pgfpathlineto{\pgfqpoint{1.138817in}{0.434926in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{0.435211in}}%
\pgfpathlineto{\pgfqpoint{1.193924in}{0.431382in}}%
\pgfpathlineto{\pgfqpoint{1.221477in}{0.432177in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{0.433094in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{0.437821in}}%
\pgfpathlineto{\pgfqpoint{1.304137in}{0.437940in}}%
\pgfpathlineto{\pgfqpoint{1.331691in}{0.437091in}}%
\pgfpathlineto{\pgfqpoint{1.359244in}{0.439026in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{0.435982in}}%
\pgfpathlineto{\pgfqpoint{1.414351in}{0.439743in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{0.433026in}}%
\pgfpathlineto{\pgfqpoint{1.469458in}{0.439722in}}%
\pgfpathlineto{\pgfqpoint{1.497011in}{0.432164in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{0.433718in}}%
\pgfpathlineto{\pgfqpoint{1.552118in}{0.438136in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{0.432546in}}%
\pgfpathlineto{\pgfqpoint{1.607224in}{0.436262in}}%
\pgfpathlineto{\pgfqpoint{1.634778in}{0.435115in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{0.440847in}}%
\pgfpathlineto{\pgfqpoint{1.689885in}{0.442039in}}%
\pgfpathlineto{\pgfqpoint{1.717438in}{0.444815in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{0.437255in}}%
\pgfpathlineto{\pgfqpoint{1.772545in}{0.440862in}}%
\pgfpathlineto{\pgfqpoint{1.800098in}{0.440337in}}%
\pgfpathlineto{\pgfqpoint{1.827652in}{0.433989in}}%
\pgfpathlineto{\pgfqpoint{1.855205in}{0.439992in}}%
\pgfpathlineto{\pgfqpoint{1.882758in}{0.433138in}}%
\pgfpathlineto{\pgfqpoint{1.910312in}{0.439187in}}%
\pgfpathlineto{\pgfqpoint{1.937865in}{0.439331in}}%
\pgfpathlineto{\pgfqpoint{1.965419in}{0.435907in}}%
\pgfpathlineto{\pgfqpoint{1.992972in}{0.441755in}}%
\pgfpathlineto{\pgfqpoint{2.020525in}{0.434981in}}%
\pgfpathlineto{\pgfqpoint{2.048079in}{0.443091in}}%
\pgfpathlineto{\pgfqpoint{2.075632in}{0.439211in}}%
\pgfpathlineto{\pgfqpoint{2.103186in}{0.446538in}}%
\pgfpathlineto{\pgfqpoint{2.130739in}{0.439111in}}%
\pgfpathlineto{\pgfqpoint{2.158292in}{0.446251in}}%
\pgfpathlineto{\pgfqpoint{2.185846in}{0.444978in}}%
\pgfpathlineto{\pgfqpoint{2.213399in}{0.436520in}}%
\pgfpathlineto{\pgfqpoint{2.240952in}{0.437185in}}%
\pgfpathlineto{\pgfqpoint{2.268506in}{0.438654in}}%
\pgfpathlineto{\pgfqpoint{2.296059in}{0.438241in}}%
\pgfpathlineto{\pgfqpoint{2.323613in}{0.447390in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{0.442218in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{0.443315in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{0.443549in}}%
\pgfpathlineto{\pgfqpoint{2.433826in}{0.443333in}}%
\pgfpathlineto{\pgfqpoint{2.461380in}{0.442390in}}%
\pgfpathlineto{\pgfqpoint{2.488933in}{0.444173in}}%
\pgfpathlineto{\pgfqpoint{2.516486in}{0.441997in}}%
\pgfpathlineto{\pgfqpoint{2.544040in}{0.443413in}}%
\pgfpathlineto{\pgfqpoint{2.571593in}{0.442021in}}%
\pgfpathlineto{\pgfqpoint{2.599147in}{0.444330in}}%
\pgfpathlineto{\pgfqpoint{2.626700in}{0.443369in}}%
\pgfpathlineto{\pgfqpoint{2.654253in}{0.443863in}}%
\pgfpathlineto{\pgfqpoint{2.681807in}{0.444357in}}%
\pgfpathlineto{\pgfqpoint{2.709360in}{0.443173in}}%
\pgfpathlineto{\pgfqpoint{2.736914in}{0.446855in}}%
\pgfpathlineto{\pgfqpoint{2.764467in}{0.444468in}}%
\pgfpathlineto{\pgfqpoint{2.792020in}{0.451883in}}%
\pgfpathlineto{\pgfqpoint{2.819574in}{0.447358in}}%
\pgfpathlineto{\pgfqpoint{2.847127in}{0.445681in}}%
\pgfpathlineto{\pgfqpoint{2.874680in}{0.452618in}}%
\pgfpathlineto{\pgfqpoint{2.902234in}{0.449702in}}%
\pgfpathlineto{\pgfqpoint{2.929787in}{0.444852in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{0.445450in}}%
\pgfpathlineto{\pgfqpoint{2.984894in}{0.446983in}}%
\pgfpathlineto{\pgfqpoint{3.012447in}{0.440596in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{0.442733in}}%
\pgfpathlineto{\pgfqpoint{3.067554in}{0.446016in}}%
\pgfpathlineto{\pgfqpoint{3.095108in}{0.450342in}}%
\pgfpathlineto{\pgfqpoint{3.122661in}{0.446271in}}%
\pgfpathlineto{\pgfqpoint{3.150214in}{0.441292in}}%
\pgfpathlineto{\pgfqpoint{3.177768in}{0.442160in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{0.451173in}}%
\pgfpathlineto{\pgfqpoint{3.232875in}{0.446657in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{0.449420in}}%
\pgfpathlineto{\pgfqpoint{3.287981in}{0.447979in}}%
\pgfpathlineto{\pgfqpoint{3.315535in}{0.448335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451360in}{0.389757in}}{\pgfqpoint{3.000564in}{0.830140in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587749in}{0.617560in}}%
\pgfpathlineto{\pgfqpoint{0.615302in}{0.630566in}}%
\pgfpathlineto{\pgfqpoint{0.642856in}{0.623323in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{0.584502in}}%
\pgfpathlineto{\pgfqpoint{0.697963in}{0.586744in}}%
\pgfpathlineto{\pgfqpoint{0.725516in}{0.569704in}}%
\pgfpathlineto{\pgfqpoint{0.753069in}{0.556295in}}%
\pgfpathlineto{\pgfqpoint{0.780623in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{0.509209in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{0.485656in}}%
\pgfpathlineto{\pgfqpoint{0.863283in}{0.480920in}}%
\pgfpathlineto{\pgfqpoint{0.890836in}{0.468754in}}%
\pgfpathlineto{\pgfqpoint{0.918390in}{0.466132in}}%
\pgfpathlineto{\pgfqpoint{0.945943in}{0.463540in}}%
\pgfpathlineto{\pgfqpoint{0.973496in}{0.460357in}}%
\pgfpathlineto{\pgfqpoint{1.001050in}{0.460873in}}%
\pgfpathlineto{\pgfqpoint{1.028603in}{0.454789in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{0.457827in}}%
\pgfpathlineto{\pgfqpoint{1.083710in}{0.460795in}}%
\pgfpathlineto{\pgfqpoint{1.111263in}{0.455000in}}%
\pgfpathlineto{\pgfqpoint{1.138817in}{0.451156in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{0.456284in}}%
\pgfpathlineto{\pgfqpoint{1.193924in}{0.455200in}}%
\pgfpathlineto{\pgfqpoint{1.221477in}{0.454267in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{0.453109in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{0.454713in}}%
\pgfpathlineto{\pgfqpoint{1.304137in}{0.453275in}}%
\pgfpathlineto{\pgfqpoint{1.331691in}{0.454260in}}%
\pgfpathlineto{\pgfqpoint{1.359244in}{0.461231in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{0.455782in}}%
\pgfpathlineto{\pgfqpoint{1.414351in}{0.451718in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{0.455190in}}%
\pgfpathlineto{\pgfqpoint{1.469458in}{0.456407in}}%
\pgfpathlineto{\pgfqpoint{1.497011in}{0.449931in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{0.455498in}}%
\pgfpathlineto{\pgfqpoint{1.552118in}{0.454843in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{0.455200in}}%
\pgfpathlineto{\pgfqpoint{1.607224in}{0.457115in}}%
\pgfpathlineto{\pgfqpoint{1.634778in}{0.461108in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{1.689885in}{0.461032in}}%
\pgfpathlineto{\pgfqpoint{1.717438in}{0.463773in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{0.456917in}}%
\pgfpathlineto{\pgfqpoint{1.772545in}{0.460164in}}%
\pgfpathlineto{\pgfqpoint{1.800098in}{0.459201in}}%
\pgfpathlineto{\pgfqpoint{1.827652in}{0.459500in}}%
\pgfpathlineto{\pgfqpoint{1.855205in}{0.459117in}}%
\pgfpathlineto{\pgfqpoint{1.882758in}{0.456788in}}%
\pgfpathlineto{\pgfqpoint{1.910312in}{0.461728in}}%
\pgfpathlineto{\pgfqpoint{1.937865in}{0.461989in}}%
\pgfpathlineto{\pgfqpoint{1.965419in}{0.458761in}}%
\pgfpathlineto{\pgfqpoint{1.992972in}{0.463865in}}%
\pgfpathlineto{\pgfqpoint{2.020525in}{0.461674in}}%
\pgfpathlineto{\pgfqpoint{2.048079in}{0.466307in}}%
\pgfpathlineto{\pgfqpoint{2.075632in}{0.465536in}}%
\pgfpathlineto{\pgfqpoint{2.103186in}{0.467867in}}%
\pgfpathlineto{\pgfqpoint{2.130739in}{0.470702in}}%
\pgfpathlineto{\pgfqpoint{2.158292in}{0.471675in}}%
\pgfpathlineto{\pgfqpoint{2.185846in}{0.469127in}}%
\pgfpathlineto{\pgfqpoint{2.213399in}{0.471734in}}%
\pgfpathlineto{\pgfqpoint{2.240952in}{0.466383in}}%
\pgfpathlineto{\pgfqpoint{2.268506in}{0.464346in}}%
\pgfpathlineto{\pgfqpoint{2.296059in}{0.472545in}}%
\pgfpathlineto{\pgfqpoint{2.323613in}{0.471514in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{0.473137in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{0.475973in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{0.470258in}}%
\pgfpathlineto{\pgfqpoint{2.433826in}{0.472001in}}%
\pgfpathlineto{\pgfqpoint{2.461380in}{0.470599in}}%
\pgfpathlineto{\pgfqpoint{2.488933in}{0.473966in}}%
\pgfpathlineto{\pgfqpoint{2.516486in}{0.473935in}}%
\pgfpathlineto{\pgfqpoint{2.544040in}{0.474002in}}%
\pgfpathlineto{\pgfqpoint{2.571593in}{0.479372in}}%
\pgfpathlineto{\pgfqpoint{2.599147in}{0.470846in}}%
\pgfpathlineto{\pgfqpoint{2.626700in}{0.473339in}}%
\pgfpathlineto{\pgfqpoint{2.654253in}{0.475448in}}%
\pgfpathlineto{\pgfqpoint{2.681807in}{0.476237in}}%
\pgfpathlineto{\pgfqpoint{2.709360in}{0.476152in}}%
\pgfpathlineto{\pgfqpoint{2.736914in}{0.476742in}}%
\pgfpathlineto{\pgfqpoint{2.764467in}{0.477870in}}%
\pgfpathlineto{\pgfqpoint{2.792020in}{0.483958in}}%
\pgfpathlineto{\pgfqpoint{2.819574in}{0.476272in}}%
\pgfpathlineto{\pgfqpoint{2.847127in}{0.480899in}}%
\pgfpathlineto{\pgfqpoint{2.874680in}{0.487478in}}%
\pgfpathlineto{\pgfqpoint{2.902234in}{0.481122in}}%
\pgfpathlineto{\pgfqpoint{2.929787in}{0.477086in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{0.482616in}}%
\pgfpathlineto{\pgfqpoint{2.984894in}{0.485397in}}%
\pgfpathlineto{\pgfqpoint{3.012447in}{0.478707in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{0.480532in}}%
\pgfpathlineto{\pgfqpoint{3.067554in}{0.480288in}}%
\pgfpathlineto{\pgfqpoint{3.095108in}{0.491216in}}%
\pgfpathlineto{\pgfqpoint{3.122661in}{0.483285in}}%
\pgfpathlineto{\pgfqpoint{3.150214in}{0.480503in}}%
\pgfpathlineto{\pgfqpoint{3.177768in}{0.482971in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{0.486534in}}%
\pgfpathlineto{\pgfqpoint{3.232875in}{0.487989in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{0.495108in}}%
\pgfpathlineto{\pgfqpoint{3.287981in}{0.487774in}}%
\pgfpathlineto{\pgfqpoint{3.315535in}{0.490161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451360in}{0.389757in}}{\pgfqpoint{3.000564in}{0.830140in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587749in}{0.618310in}}%
\pgfpathlineto{\pgfqpoint{0.615302in}{0.632601in}}%
\pgfpathlineto{\pgfqpoint{0.642856in}{0.620090in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{0.586903in}}%
\pgfpathlineto{\pgfqpoint{0.697963in}{0.588162in}}%
\pgfpathlineto{\pgfqpoint{0.725516in}{0.568926in}}%
\pgfpathlineto{\pgfqpoint{0.753069in}{0.551078in}}%
\pgfpathlineto{\pgfqpoint{0.780623in}{0.522566in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{0.503731in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{0.479746in}}%
\pgfpathlineto{\pgfqpoint{0.863283in}{0.473941in}}%
\pgfpathlineto{\pgfqpoint{0.890836in}{0.461622in}}%
\pgfpathlineto{\pgfqpoint{0.918390in}{0.458295in}}%
\pgfpathlineto{\pgfqpoint{0.945943in}{0.453951in}}%
\pgfpathlineto{\pgfqpoint{0.973496in}{0.450305in}}%
\pgfpathlineto{\pgfqpoint{1.001050in}{0.450765in}}%
\pgfpathlineto{\pgfqpoint{1.028603in}{0.444819in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{0.446539in}}%
\pgfpathlineto{\pgfqpoint{1.083710in}{0.450356in}}%
\pgfpathlineto{\pgfqpoint{1.111263in}{0.445347in}}%
\pgfpathlineto{\pgfqpoint{1.138817in}{0.442887in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{0.445943in}}%
\pgfpathlineto{\pgfqpoint{1.193924in}{0.445232in}}%
\pgfpathlineto{\pgfqpoint{1.221477in}{0.445981in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{0.445492in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{0.445926in}}%
\pgfpathlineto{\pgfqpoint{1.304137in}{0.445706in}}%
\pgfpathlineto{\pgfqpoint{1.331691in}{0.446049in}}%
\pgfpathlineto{\pgfqpoint{1.359244in}{0.451871in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{0.448373in}}%
\pgfpathlineto{\pgfqpoint{1.414351in}{0.445205in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{0.446721in}}%
\pgfpathlineto{\pgfqpoint{1.469458in}{0.447728in}}%
\pgfpathlineto{\pgfqpoint{1.497011in}{0.442579in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{0.447515in}}%
\pgfpathlineto{\pgfqpoint{1.552118in}{0.447275in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{0.447838in}}%
\pgfpathlineto{\pgfqpoint{1.607224in}{0.449785in}}%
\pgfpathlineto{\pgfqpoint{1.634778in}{0.453139in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{0.453018in}}%
\pgfpathlineto{\pgfqpoint{1.689885in}{0.452009in}}%
\pgfpathlineto{\pgfqpoint{1.717438in}{0.455110in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{0.449791in}}%
\pgfpathlineto{\pgfqpoint{1.772545in}{0.452196in}}%
\pgfpathlineto{\pgfqpoint{1.800098in}{0.452226in}}%
\pgfpathlineto{\pgfqpoint{1.827652in}{0.451239in}}%
\pgfpathlineto{\pgfqpoint{1.855205in}{0.451458in}}%
\pgfpathlineto{\pgfqpoint{1.882758in}{0.450220in}}%
\pgfpathlineto{\pgfqpoint{1.910312in}{0.454448in}}%
\pgfpathlineto{\pgfqpoint{1.937865in}{0.455003in}}%
\pgfpathlineto{\pgfqpoint{1.965419in}{0.453063in}}%
\pgfpathlineto{\pgfqpoint{1.992972in}{0.456395in}}%
\pgfpathlineto{\pgfqpoint{2.020525in}{0.455422in}}%
\pgfpathlineto{\pgfqpoint{2.048079in}{0.457860in}}%
\pgfpathlineto{\pgfqpoint{2.075632in}{0.456833in}}%
\pgfpathlineto{\pgfqpoint{2.103186in}{0.459388in}}%
\pgfpathlineto{\pgfqpoint{2.130739in}{0.460175in}}%
\pgfpathlineto{\pgfqpoint{2.158292in}{0.462785in}}%
\pgfpathlineto{\pgfqpoint{2.185846in}{0.460234in}}%
\pgfpathlineto{\pgfqpoint{2.213399in}{0.461481in}}%
\pgfpathlineto{\pgfqpoint{2.240952in}{0.459072in}}%
\pgfpathlineto{\pgfqpoint{2.268506in}{0.457756in}}%
\pgfpathlineto{\pgfqpoint{2.296059in}{0.463496in}}%
\pgfpathlineto{\pgfqpoint{2.323613in}{0.463680in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{0.462787in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{0.464592in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{0.461679in}}%
\pgfpathlineto{\pgfqpoint{2.433826in}{0.462423in}}%
\pgfpathlineto{\pgfqpoint{2.461380in}{0.460392in}}%
\pgfpathlineto{\pgfqpoint{2.488933in}{0.463604in}}%
\pgfpathlineto{\pgfqpoint{2.516486in}{0.462831in}}%
\pgfpathlineto{\pgfqpoint{2.544040in}{0.463695in}}%
\pgfpathlineto{\pgfqpoint{2.571593in}{0.467024in}}%
\pgfpathlineto{\pgfqpoint{2.599147in}{0.461218in}}%
\pgfpathlineto{\pgfqpoint{2.626700in}{0.463307in}}%
\pgfpathlineto{\pgfqpoint{2.654253in}{0.464222in}}%
\pgfpathlineto{\pgfqpoint{2.681807in}{0.465274in}}%
\pgfpathlineto{\pgfqpoint{2.709360in}{0.465925in}}%
\pgfpathlineto{\pgfqpoint{2.736914in}{0.468022in}}%
\pgfpathlineto{\pgfqpoint{2.764467in}{0.467024in}}%
\pgfpathlineto{\pgfqpoint{2.792020in}{0.472919in}}%
\pgfpathlineto{\pgfqpoint{2.819574in}{0.466062in}}%
\pgfpathlineto{\pgfqpoint{2.847127in}{0.470159in}}%
\pgfpathlineto{\pgfqpoint{2.874680in}{0.474391in}}%
\pgfpathlineto{\pgfqpoint{2.902234in}{0.470691in}}%
\pgfpathlineto{\pgfqpoint{2.929787in}{0.467539in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{0.471741in}}%
\pgfpathlineto{\pgfqpoint{2.984894in}{0.472549in}}%
\pgfpathlineto{\pgfqpoint{3.012447in}{0.467149in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{0.469282in}}%
\pgfpathlineto{\pgfqpoint{3.067554in}{0.469757in}}%
\pgfpathlineto{\pgfqpoint{3.095108in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{3.122661in}{0.472391in}}%
\pgfpathlineto{\pgfqpoint{3.150214in}{0.470897in}}%
\pgfpathlineto{\pgfqpoint{3.177768in}{0.472662in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{0.474907in}}%
\pgfpathlineto{\pgfqpoint{3.232875in}{0.474389in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{0.479331in}}%
\pgfpathlineto{\pgfqpoint{3.287981in}{0.476128in}}%
\pgfpathlineto{\pgfqpoint{3.315535in}{0.476859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451360in}{0.389757in}}{\pgfqpoint{3.000564in}{0.830140in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587749in}{0.618451in}}%
\pgfpathlineto{\pgfqpoint{0.615302in}{0.632924in}}%
\pgfpathlineto{\pgfqpoint{0.642856in}{0.572428in}}%
\pgfpathlineto{\pgfqpoint{0.670409in}{0.608472in}}%
\pgfpathlineto{\pgfqpoint{0.697963in}{0.602423in}}%
\pgfpathlineto{\pgfqpoint{0.725516in}{0.568923in}}%
\pgfpathlineto{\pgfqpoint{0.753069in}{0.536921in}}%
\pgfpathlineto{\pgfqpoint{0.780623in}{0.510464in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{0.489507in}}%
\pgfpathlineto{\pgfqpoint{0.835730in}{0.469487in}}%
\pgfpathlineto{\pgfqpoint{0.863283in}{0.458724in}}%
\pgfpathlineto{\pgfqpoint{0.890836in}{0.449346in}}%
\pgfpathlineto{\pgfqpoint{0.918390in}{0.444344in}}%
\pgfpathlineto{\pgfqpoint{0.945943in}{0.439336in}}%
\pgfpathlineto{\pgfqpoint{0.973496in}{0.436936in}}%
\pgfpathlineto{\pgfqpoint{1.001050in}{0.436360in}}%
\pgfpathlineto{\pgfqpoint{1.028603in}{0.435960in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{0.435594in}}%
\pgfpathlineto{\pgfqpoint{1.083710in}{0.436628in}}%
\pgfpathlineto{\pgfqpoint{1.111263in}{0.437169in}}%
\pgfpathlineto{\pgfqpoint{1.138817in}{0.438399in}}%
\pgfpathlineto{\pgfqpoint{1.166370in}{0.440916in}}%
\pgfpathlineto{\pgfqpoint{1.193924in}{0.441204in}}%
\pgfpathlineto{\pgfqpoint{1.221477in}{0.443460in}}%
\pgfpathlineto{\pgfqpoint{1.249030in}{0.445581in}}%
\pgfpathlineto{\pgfqpoint{1.276584in}{0.447089in}}%
\pgfpathlineto{\pgfqpoint{1.304137in}{0.448287in}}%
\pgfpathlineto{\pgfqpoint{1.331691in}{0.448661in}}%
\pgfpathlineto{\pgfqpoint{1.359244in}{0.451021in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{0.451679in}}%
\pgfpathlineto{\pgfqpoint{1.414351in}{0.451375in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{0.452938in}}%
\pgfpathlineto{\pgfqpoint{1.469458in}{0.453226in}}%
\pgfpathlineto{\pgfqpoint{1.497011in}{0.452471in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{0.453504in}}%
\pgfpathlineto{\pgfqpoint{1.552118in}{0.453907in}}%
\pgfpathlineto{\pgfqpoint{1.579671in}{0.455095in}}%
\pgfpathlineto{\pgfqpoint{1.607224in}{0.456062in}}%
\pgfpathlineto{\pgfqpoint{1.634778in}{0.458175in}}%
\pgfpathlineto{\pgfqpoint{1.662331in}{0.459227in}}%
\pgfpathlineto{\pgfqpoint{1.689885in}{0.458258in}}%
\pgfpathlineto{\pgfqpoint{1.717438in}{0.459437in}}%
\pgfpathlineto{\pgfqpoint{1.744991in}{0.458046in}}%
\pgfpathlineto{\pgfqpoint{1.772545in}{0.459463in}}%
\pgfpathlineto{\pgfqpoint{1.800098in}{0.460091in}}%
\pgfpathlineto{\pgfqpoint{1.827652in}{0.459737in}}%
\pgfpathlineto{\pgfqpoint{1.855205in}{0.460630in}}%
\pgfpathlineto{\pgfqpoint{1.882758in}{0.461167in}}%
\pgfpathlineto{\pgfqpoint{1.910312in}{0.463358in}}%
\pgfpathlineto{\pgfqpoint{1.937865in}{0.464369in}}%
\pgfpathlineto{\pgfqpoint{1.965419in}{0.465219in}}%
\pgfpathlineto{\pgfqpoint{1.992972in}{0.466377in}}%
\pgfpathlineto{\pgfqpoint{2.020525in}{0.467025in}}%
\pgfpathlineto{\pgfqpoint{2.048079in}{0.467715in}}%
\pgfpathlineto{\pgfqpoint{2.075632in}{0.468666in}}%
\pgfpathlineto{\pgfqpoint{2.103186in}{0.469200in}}%
\pgfpathlineto{\pgfqpoint{2.130739in}{0.469650in}}%
\pgfpathlineto{\pgfqpoint{2.158292in}{0.470772in}}%
\pgfpathlineto{\pgfqpoint{2.185846in}{0.470213in}}%
\pgfpathlineto{\pgfqpoint{2.213399in}{0.469501in}}%
\pgfpathlineto{\pgfqpoint{2.240952in}{0.469211in}}%
\pgfpathlineto{\pgfqpoint{2.268506in}{0.469789in}}%
\pgfpathlineto{\pgfqpoint{2.296059in}{0.470746in}}%
\pgfpathlineto{\pgfqpoint{2.323613in}{0.471327in}}%
\pgfpathlineto{\pgfqpoint{2.351166in}{0.470664in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{0.471486in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{0.472042in}}%
\pgfpathlineto{\pgfqpoint{2.433826in}{0.472014in}}%
\pgfpathlineto{\pgfqpoint{2.461380in}{0.471184in}}%
\pgfpathlineto{\pgfqpoint{2.488933in}{0.471152in}}%
\pgfpathlineto{\pgfqpoint{2.516486in}{0.471054in}}%
\pgfpathlineto{\pgfqpoint{2.544040in}{0.471755in}}%
\pgfpathlineto{\pgfqpoint{2.571593in}{0.472842in}}%
\pgfpathlineto{\pgfqpoint{2.599147in}{0.473532in}}%
\pgfpathlineto{\pgfqpoint{2.626700in}{0.472783in}}%
\pgfpathlineto{\pgfqpoint{2.654253in}{0.473996in}}%
\pgfpathlineto{\pgfqpoint{2.681807in}{0.474148in}}%
\pgfpathlineto{\pgfqpoint{2.709360in}{0.475365in}}%
\pgfpathlineto{\pgfqpoint{2.736914in}{0.475303in}}%
\pgfpathlineto{\pgfqpoint{2.764467in}{0.475715in}}%
\pgfpathlineto{\pgfqpoint{2.792020in}{0.476902in}}%
\pgfpathlineto{\pgfqpoint{2.819574in}{0.476136in}}%
\pgfpathlineto{\pgfqpoint{2.847127in}{0.476083in}}%
\pgfpathlineto{\pgfqpoint{2.874680in}{0.477292in}}%
\pgfpathlineto{\pgfqpoint{2.902234in}{0.477735in}}%
\pgfpathlineto{\pgfqpoint{2.929787in}{0.478416in}}%
\pgfpathlineto{\pgfqpoint{2.957341in}{0.478458in}}%
\pgfpathlineto{\pgfqpoint{2.984894in}{0.477939in}}%
\pgfpathlineto{\pgfqpoint{3.012447in}{0.477661in}}%
\pgfpathlineto{\pgfqpoint{3.040001in}{0.477831in}}%
\pgfpathlineto{\pgfqpoint{3.067554in}{0.479013in}}%
\pgfpathlineto{\pgfqpoint{3.095108in}{0.479879in}}%
\pgfpathlineto{\pgfqpoint{3.122661in}{0.480804in}}%
\pgfpathlineto{\pgfqpoint{3.150214in}{0.481631in}}%
\pgfpathlineto{\pgfqpoint{3.177768in}{0.481827in}}%
\pgfpathlineto{\pgfqpoint{3.205321in}{0.482343in}}%
\pgfpathlineto{\pgfqpoint{3.232875in}{0.482832in}}%
\pgfpathlineto{\pgfqpoint{3.260428in}{0.482912in}}%
\pgfpathlineto{\pgfqpoint{3.287981in}{0.483292in}}%
\pgfpathlineto{\pgfqpoint{3.315535in}{0.483861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451360in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{0.451360in}{1.219897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451924in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.219897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451360in}{0.389757in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.389757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451360in}{1.219897in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.219897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325799in}{0.541515in}}%
\pgfpathlineto{\pgfqpoint{3.393591in}{0.541515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.410257in}{0.541515in}}{\pgfqpoint{3.410257in}{0.558181in}}%
\pgfpathlineto{\pgfqpoint{3.410257in}{1.161564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.410257in}{1.178231in}}{\pgfqpoint{3.393591in}{1.178231in}}%
\pgfpathlineto{\pgfqpoint{2.325799in}{1.178231in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.309132in}{1.178231in}}{\pgfqpoint{2.309132in}{1.161564in}}%
\pgfpathlineto{\pgfqpoint{2.309132in}{0.558181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.309132in}{0.541515in}}{\pgfqpoint{2.325799in}{0.541515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342465in}{1.115731in}}%
\pgfpathlineto{\pgfqpoint{2.509132in}{1.115731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.575799in,y=1.086564in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont UKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342465in}{0.999531in}}%
\pgfpathlineto{\pgfqpoint{2.509132in}{0.999531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.575799in,y=0.970364in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont SF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342465in}{0.879165in}}%
\pgfpathlineto{\pgfqpoint{2.509132in}{0.879165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.575799in,y=0.849998in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont TPQSF\(\displaystyle (\nu_g=2.2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342465in}{0.747606in}}%
\pgfpathlineto{\pgfqpoint{2.509132in}{0.747606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.575799in,y=0.718439in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont TPQSF\(\displaystyle (\nu_g=4)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342465in}{0.620214in}}%
\pgfpathlineto{\pgfqpoint{2.509132in}{0.620214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.575799in,y=0.591048in,left,base]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont GPQSF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/gp_vs_tp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409690in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{0.409690in}{2.120038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.409690in}{1.281797in}}{\pgfqpoint{3.042234in}{0.838240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547973in}{1.349961in}}%
\pgfpathlineto{\pgfqpoint{0.547973in}{1.132563in}}%
\pgfpathlineto{\pgfqpoint{0.575909in}{1.166212in}}%
\pgfpathlineto{\pgfqpoint{0.603845in}{1.204197in}}%
\pgfpathlineto{\pgfqpoint{0.631781in}{1.245997in}}%
\pgfpathlineto{\pgfqpoint{0.659717in}{1.290780in}}%
\pgfpathlineto{\pgfqpoint{0.687654in}{1.337421in}}%
\pgfpathlineto{\pgfqpoint{0.715590in}{1.384546in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{1.430604in}}%
\pgfpathlineto{\pgfqpoint{0.771462in}{1.473970in}}%
\pgfpathlineto{\pgfqpoint{0.799398in}{1.513049in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{0.855270in}{1.545918in}}%
\pgfpathlineto{\pgfqpoint{0.883206in}{1.541599in}}%
\pgfpathlineto{\pgfqpoint{0.911142in}{1.534250in}}%
\pgfpathlineto{\pgfqpoint{0.939078in}{1.524782in}}%
\pgfpathlineto{\pgfqpoint{0.967014in}{1.514087in}}%
\pgfpathlineto{\pgfqpoint{0.994950in}{1.502943in}}%
\pgfpathlineto{\pgfqpoint{1.022886in}{1.491959in}}%
\pgfpathlineto{\pgfqpoint{1.050822in}{1.481557in}}%
\pgfpathlineto{\pgfqpoint{1.078758in}{1.472003in}}%
\pgfpathlineto{\pgfqpoint{1.106694in}{1.463451in}}%
\pgfpathlineto{\pgfqpoint{1.134630in}{1.426842in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{1.390771in}}%
\pgfpathlineto{\pgfqpoint{1.190502in}{1.357135in}}%
\pgfpathlineto{\pgfqpoint{1.218438in}{1.327818in}}%
\pgfpathlineto{\pgfqpoint{1.246374in}{1.304625in}}%
\pgfpathlineto{\pgfqpoint{1.274310in}{1.289204in}}%
\pgfpathlineto{\pgfqpoint{1.302246in}{1.282953in}}%
\pgfpathlineto{\pgfqpoint{1.330182in}{1.286930in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.301758in}}%
\pgfpathlineto{\pgfqpoint{1.386054in}{1.327553in}}%
\pgfpathlineto{\pgfqpoint{1.413990in}{1.363865in}}%
\pgfpathlineto{\pgfqpoint{1.441926in}{1.409649in}}%
\pgfpathlineto{\pgfqpoint{1.469862in}{1.463281in}}%
\pgfpathlineto{\pgfqpoint{1.497799in}{1.522619in}}%
\pgfpathlineto{\pgfqpoint{1.525735in}{1.585123in}}%
\pgfpathlineto{\pgfqpoint{1.553671in}{1.648026in}}%
\pgfpathlineto{\pgfqpoint{1.581607in}{1.708540in}}%
\pgfpathlineto{\pgfqpoint{1.609543in}{1.764092in}}%
\pgfpathlineto{\pgfqpoint{1.637479in}{1.812543in}}%
\pgfpathlineto{\pgfqpoint{1.665415in}{1.852362in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{1.856257in}}%
\pgfpathlineto{\pgfqpoint{1.721287in}{1.854831in}}%
\pgfpathlineto{\pgfqpoint{1.749223in}{1.850122in}}%
\pgfpathlineto{\pgfqpoint{1.777159in}{1.844353in}}%
\pgfpathlineto{\pgfqpoint{1.805095in}{1.839604in}}%
\pgfpathlineto{\pgfqpoint{1.833031in}{1.837488in}}%
\pgfpathlineto{\pgfqpoint{1.860967in}{1.838878in}}%
\pgfpathlineto{\pgfqpoint{1.888903in}{1.843742in}}%
\pgfpathlineto{\pgfqpoint{1.916839in}{1.851106in}}%
\pgfpathlineto{\pgfqpoint{1.944775in}{1.859159in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.865485in}}%
\pgfpathlineto{\pgfqpoint{2.000647in}{1.867373in}}%
\pgfpathlineto{\pgfqpoint{2.028583in}{1.856109in}}%
\pgfpathlineto{\pgfqpoint{2.056519in}{1.841645in}}%
\pgfpathlineto{\pgfqpoint{2.084455in}{1.822947in}}%
\pgfpathlineto{\pgfqpoint{2.112391in}{1.786879in}}%
\pgfpathlineto{\pgfqpoint{2.140327in}{1.740179in}}%
\pgfpathlineto{\pgfqpoint{2.168263in}{1.684312in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{1.621502in}}%
\pgfpathlineto{\pgfqpoint{2.224135in}{1.554509in}}%
\pgfpathlineto{\pgfqpoint{2.252071in}{1.486345in}}%
\pgfpathlineto{\pgfqpoint{2.280007in}{1.420002in}}%
\pgfpathlineto{\pgfqpoint{2.307943in}{1.358215in}}%
\pgfpathlineto{\pgfqpoint{2.335880in}{1.303288in}}%
\pgfpathlineto{\pgfqpoint{2.363816in}{1.256988in}}%
\pgfpathlineto{\pgfqpoint{2.391752in}{1.220515in}}%
\pgfpathlineto{\pgfqpoint{2.419688in}{1.194513in}}%
\pgfpathlineto{\pgfqpoint{2.447624in}{1.179133in}}%
\pgfpathlineto{\pgfqpoint{2.475560in}{1.174094in}}%
\pgfpathlineto{\pgfqpoint{2.503496in}{1.178756in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{1.192166in}}%
\pgfpathlineto{\pgfqpoint{2.559368in}{1.213101in}}%
\pgfpathlineto{\pgfqpoint{2.587304in}{1.240101in}}%
\pgfpathlineto{\pgfqpoint{2.615240in}{1.271499in}}%
\pgfpathlineto{\pgfqpoint{2.643176in}{1.305471in}}%
\pgfpathlineto{\pgfqpoint{2.671112in}{1.340101in}}%
\pgfpathlineto{\pgfqpoint{2.699048in}{1.373474in}}%
\pgfpathlineto{\pgfqpoint{2.726984in}{1.403780in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{1.429431in}}%
\pgfpathlineto{\pgfqpoint{2.782856in}{1.449147in}}%
\pgfpathlineto{\pgfqpoint{2.810792in}{1.428510in}}%
\pgfpathlineto{\pgfqpoint{2.838728in}{1.401742in}}%
\pgfpathlineto{\pgfqpoint{2.866664in}{1.369905in}}%
\pgfpathlineto{\pgfqpoint{2.894600in}{1.334327in}}%
\pgfpathlineto{\pgfqpoint{2.922536in}{1.296487in}}%
\pgfpathlineto{\pgfqpoint{2.950472in}{1.257888in}}%
\pgfpathlineto{\pgfqpoint{2.978408in}{1.219931in}}%
\pgfpathlineto{\pgfqpoint{3.006344in}{1.183820in}}%
\pgfpathlineto{\pgfqpoint{3.034280in}{1.150492in}}%
\pgfpathlineto{\pgfqpoint{3.062216in}{1.120594in}}%
\pgfpathlineto{\pgfqpoint{3.090152in}{1.094482in}}%
\pgfpathlineto{\pgfqpoint{3.118088in}{1.072252in}}%
\pgfpathlineto{\pgfqpoint{3.146024in}{1.053786in}}%
\pgfpathlineto{\pgfqpoint{3.173961in}{1.038807in}}%
\pgfpathlineto{\pgfqpoint{3.201897in}{1.026935in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.017739in}}%
\pgfpathlineto{\pgfqpoint{3.257769in}{1.010775in}}%
\pgfpathlineto{\pgfqpoint{3.285705in}{1.005620in}}%
\pgfpathlineto{\pgfqpoint{3.313641in}{1.001887in}}%
\pgfpathlineto{\pgfqpoint{3.313641in}{1.236012in}}%
\pgfpathlineto{\pgfqpoint{3.313641in}{1.236012in}}%
\pgfpathlineto{\pgfqpoint{3.285705in}{1.239671in}}%
\pgfpathlineto{\pgfqpoint{3.257769in}{1.244679in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.251360in}}%
\pgfpathlineto{\pgfqpoint{3.201897in}{1.260040in}}%
\pgfpathlineto{\pgfqpoint{3.173961in}{1.271010in}}%
\pgfpathlineto{\pgfqpoint{3.146024in}{1.284479in}}%
\pgfpathlineto{\pgfqpoint{3.118088in}{1.300528in}}%
\pgfpathlineto{\pgfqpoint{3.090152in}{1.319047in}}%
\pgfpathlineto{\pgfqpoint{3.062216in}{1.339701in}}%
\pgfpathlineto{\pgfqpoint{3.034280in}{1.361892in}}%
\pgfpathlineto{\pgfqpoint{3.006344in}{1.384761in}}%
\pgfpathlineto{\pgfqpoint{2.978408in}{1.407211in}}%
\pgfpathlineto{\pgfqpoint{2.950472in}{1.427969in}}%
\pgfpathlineto{\pgfqpoint{2.922536in}{1.445672in}}%
\pgfpathlineto{\pgfqpoint{2.894600in}{1.458984in}}%
\pgfpathlineto{\pgfqpoint{2.866664in}{1.466715in}}%
\pgfpathlineto{\pgfqpoint{2.838728in}{1.467945in}}%
\pgfpathlineto{\pgfqpoint{2.810792in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{2.782856in}{1.449177in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{1.463046in}}%
\pgfpathlineto{\pgfqpoint{2.726984in}{1.469973in}}%
\pgfpathlineto{\pgfqpoint{2.699048in}{1.470256in}}%
\pgfpathlineto{\pgfqpoint{2.671112in}{1.464695in}}%
\pgfpathlineto{\pgfqpoint{2.643176in}{1.454519in}}%
\pgfpathlineto{\pgfqpoint{2.615240in}{1.441300in}}%
\pgfpathlineto{\pgfqpoint{2.587304in}{1.426832in}}%
\pgfpathlineto{\pgfqpoint{2.559368in}{1.413002in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{1.401662in}}%
\pgfpathlineto{\pgfqpoint{2.503496in}{1.394497in}}%
\pgfpathlineto{\pgfqpoint{2.475560in}{1.392920in}}%
\pgfpathlineto{\pgfqpoint{2.447624in}{1.397977in}}%
\pgfpathlineto{\pgfqpoint{2.419688in}{1.410282in}}%
\pgfpathlineto{\pgfqpoint{2.391752in}{1.429979in}}%
\pgfpathlineto{\pgfqpoint{2.363816in}{1.456731in}}%
\pgfpathlineto{\pgfqpoint{2.335880in}{1.489743in}}%
\pgfpathlineto{\pgfqpoint{2.307943in}{1.527815in}}%
\pgfpathlineto{\pgfqpoint{2.280007in}{1.569426in}}%
\pgfpathlineto{\pgfqpoint{2.252071in}{1.612843in}}%
\pgfpathlineto{\pgfqpoint{2.224135in}{1.656258in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{1.697936in}}%
\pgfpathlineto{\pgfqpoint{2.168263in}{1.736364in}}%
\pgfpathlineto{\pgfqpoint{2.140327in}{1.770389in}}%
\pgfpathlineto{\pgfqpoint{2.112391in}{1.799316in}}%
\pgfpathlineto{\pgfqpoint{2.084455in}{1.822977in}}%
\pgfpathlineto{\pgfqpoint{2.056519in}{1.847923in}}%
\pgfpathlineto{\pgfqpoint{2.028583in}{1.862256in}}%
\pgfpathlineto{\pgfqpoint{2.000647in}{1.867402in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.876626in}}%
\pgfpathlineto{\pgfqpoint{1.944775in}{1.884872in}}%
\pgfpathlineto{\pgfqpoint{1.916839in}{1.892886in}}%
\pgfpathlineto{\pgfqpoint{1.888903in}{1.900975in}}%
\pgfpathlineto{\pgfqpoint{1.860967in}{1.908896in}}%
\pgfpathlineto{\pgfqpoint{1.833031in}{1.915840in}}%
\pgfpathlineto{\pgfqpoint{1.805095in}{1.920499in}}%
\pgfpathlineto{\pgfqpoint{1.777159in}{1.921223in}}%
\pgfpathlineto{\pgfqpoint{1.749223in}{1.916231in}}%
\pgfpathlineto{\pgfqpoint{1.721287in}{1.903860in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{1.882815in}}%
\pgfpathlineto{\pgfqpoint{1.665415in}{1.852391in}}%
\pgfpathlineto{\pgfqpoint{1.637479in}{1.841659in}}%
\pgfpathlineto{\pgfqpoint{1.609543in}{1.823283in}}%
\pgfpathlineto{\pgfqpoint{1.581607in}{1.797240in}}%
\pgfpathlineto{\pgfqpoint{1.553671in}{1.764333in}}%
\pgfpathlineto{\pgfqpoint{1.525735in}{1.726055in}}%
\pgfpathlineto{\pgfqpoint{1.497799in}{1.684401in}}%
\pgfpathlineto{\pgfqpoint{1.469862in}{1.641613in}}%
\pgfpathlineto{\pgfqpoint{1.441926in}{1.599931in}}%
\pgfpathlineto{\pgfqpoint{1.413990in}{1.561351in}}%
\pgfpathlineto{\pgfqpoint{1.386054in}{1.527442in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.499241in}}%
\pgfpathlineto{\pgfqpoint{1.330182in}{1.477214in}}%
\pgfpathlineto{\pgfqpoint{1.302246in}{1.461305in}}%
\pgfpathlineto{\pgfqpoint{1.274310in}{1.451037in}}%
\pgfpathlineto{\pgfqpoint{1.246374in}{1.445655in}}%
\pgfpathlineto{\pgfqpoint{1.218438in}{1.444276in}}%
\pgfpathlineto{\pgfqpoint{1.190502in}{1.446030in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{1.450165in}}%
\pgfpathlineto{\pgfqpoint{1.134630in}{1.456107in}}%
\pgfpathlineto{\pgfqpoint{1.106694in}{1.463480in}}%
\pgfpathlineto{\pgfqpoint{1.078758in}{1.498815in}}%
\pgfpathlineto{\pgfqpoint{1.050822in}{1.531177in}}%
\pgfpathlineto{\pgfqpoint{1.022886in}{1.558993in}}%
\pgfpathlineto{\pgfqpoint{0.994950in}{1.580899in}}%
\pgfpathlineto{\pgfqpoint{0.967014in}{1.595769in}}%
\pgfpathlineto{\pgfqpoint{0.939078in}{1.602751in}}%
\pgfpathlineto{\pgfqpoint{0.911142in}{1.601307in}}%
\pgfpathlineto{\pgfqpoint{0.883206in}{1.591248in}}%
\pgfpathlineto{\pgfqpoint{0.855270in}{1.572755in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{1.546399in}}%
\pgfpathlineto{\pgfqpoint{0.799398in}{1.542372in}}%
\pgfpathlineto{\pgfqpoint{0.771462in}{1.533544in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{1.519904in}}%
\pgfpathlineto{\pgfqpoint{0.715590in}{1.501812in}}%
\pgfpathlineto{\pgfqpoint{0.687654in}{1.479948in}}%
\pgfpathlineto{\pgfqpoint{0.659717in}{1.455247in}}%
\pgfpathlineto{\pgfqpoint{0.631781in}{1.428798in}}%
\pgfpathlineto{\pgfqpoint{0.603845in}{1.401738in}}%
\pgfpathlineto{\pgfqpoint{0.575909in}{1.375147in}}%
\pgfpathlineto{\pgfqpoint{0.547973in}{1.349961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824540in}{1.281797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377674in}{1.281797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930807in}{1.281797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483940in}{1.281797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037074in}{1.281797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409690in}{1.477006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.253439in,y=1.438743in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409690in}{1.842925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.194411in,y=1.804663in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138855in,y=1.700917in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont g(x)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.409690in}{1.281797in}}{\pgfqpoint{3.042234in}{0.838240in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576877in}{1.271797in}}%
\pgfpathlineto{\pgfqpoint{0.603845in}{1.302967in}}%
\pgfpathlineto{\pgfqpoint{0.631781in}{1.337397in}}%
\pgfpathlineto{\pgfqpoint{0.659717in}{1.373013in}}%
\pgfpathlineto{\pgfqpoint{0.687654in}{1.408684in}}%
\pgfpathlineto{\pgfqpoint{0.715590in}{1.443179in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{1.475254in}}%
\pgfpathlineto{\pgfqpoint{0.771462in}{1.503757in}}%
\pgfpathlineto{\pgfqpoint{0.799398in}{1.527711in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{1.546384in}}%
\pgfpathlineto{\pgfqpoint{0.855270in}{1.559336in}}%
\pgfpathlineto{\pgfqpoint{0.883206in}{1.566423in}}%
\pgfpathlineto{\pgfqpoint{0.911142in}{1.567778in}}%
\pgfpathlineto{\pgfqpoint{0.939078in}{1.563767in}}%
\pgfpathlineto{\pgfqpoint{0.967014in}{1.554928in}}%
\pgfpathlineto{\pgfqpoint{0.994950in}{1.541921in}}%
\pgfpathlineto{\pgfqpoint{1.022886in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.050822in}{1.506367in}}%
\pgfpathlineto{\pgfqpoint{1.078758in}{1.485409in}}%
\pgfpathlineto{\pgfqpoint{1.106694in}{1.463466in}}%
\pgfpathlineto{\pgfqpoint{1.134630in}{1.441474in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{1.420468in}}%
\pgfpathlineto{\pgfqpoint{1.190502in}{1.401582in}}%
\pgfpathlineto{\pgfqpoint{1.218438in}{1.386047in}}%
\pgfpathlineto{\pgfqpoint{1.246374in}{1.375140in}}%
\pgfpathlineto{\pgfqpoint{1.274310in}{1.370120in}}%
\pgfpathlineto{\pgfqpoint{1.302246in}{1.372129in}}%
\pgfpathlineto{\pgfqpoint{1.330182in}{1.382072in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.400500in}}%
\pgfpathlineto{\pgfqpoint{1.386054in}{1.427498in}}%
\pgfpathlineto{\pgfqpoint{1.413990in}{1.462608in}}%
\pgfpathlineto{\pgfqpoint{1.441926in}{1.504790in}}%
\pgfpathlineto{\pgfqpoint{1.469862in}{1.552447in}}%
\pgfpathlineto{\pgfqpoint{1.497799in}{1.603510in}}%
\pgfpathlineto{\pgfqpoint{1.525735in}{1.655589in}}%
\pgfpathlineto{\pgfqpoint{1.553671in}{1.706179in}}%
\pgfpathlineto{\pgfqpoint{1.581607in}{1.752890in}}%
\pgfpathlineto{\pgfqpoint{1.609543in}{1.793687in}}%
\pgfpathlineto{\pgfqpoint{1.637479in}{1.827101in}}%
\pgfpathlineto{\pgfqpoint{1.665415in}{1.852376in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{1.869536in}}%
\pgfpathlineto{\pgfqpoint{1.721287in}{1.879345in}}%
\pgfpathlineto{\pgfqpoint{1.749223in}{1.883177in}}%
\pgfpathlineto{\pgfqpoint{1.777159in}{1.882788in}}%
\pgfpathlineto{\pgfqpoint{1.805095in}{1.880052in}}%
\pgfpathlineto{\pgfqpoint{1.833031in}{1.876664in}}%
\pgfpathlineto{\pgfqpoint{1.860967in}{1.873887in}}%
\pgfpathlineto{\pgfqpoint{1.888903in}{1.872359in}}%
\pgfpathlineto{\pgfqpoint{1.916839in}{1.871996in}}%
\pgfpathlineto{\pgfqpoint{1.944775in}{1.872016in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.871055in}}%
\pgfpathlineto{\pgfqpoint{2.000647in}{1.867388in}}%
\pgfpathlineto{\pgfqpoint{2.028583in}{1.859182in}}%
\pgfpathlineto{\pgfqpoint{2.056519in}{1.844784in}}%
\pgfpathlineto{\pgfqpoint{2.084455in}{1.822962in}}%
\pgfpathlineto{\pgfqpoint{2.112391in}{1.793098in}}%
\pgfpathlineto{\pgfqpoint{2.140327in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{2.168263in}{1.710338in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{1.659719in}}%
\pgfpathlineto{\pgfqpoint{2.224135in}{1.605384in}}%
\pgfpathlineto{\pgfqpoint{2.252071in}{1.549594in}}%
\pgfpathlineto{\pgfqpoint{2.280007in}{1.494714in}}%
\pgfpathlineto{\pgfqpoint{2.307943in}{1.443015in}}%
\pgfpathlineto{\pgfqpoint{2.335880in}{1.396515in}}%
\pgfpathlineto{\pgfqpoint{2.363816in}{1.356860in}}%
\pgfpathlineto{\pgfqpoint{2.391752in}{1.325247in}}%
\pgfpathlineto{\pgfqpoint{2.419688in}{1.302398in}}%
\pgfpathlineto{\pgfqpoint{2.447624in}{1.288555in}}%
\pgfpathlineto{\pgfqpoint{2.475560in}{1.283507in}}%
\pgfpathlineto{\pgfqpoint{2.503496in}{1.286626in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{1.296914in}}%
\pgfpathlineto{\pgfqpoint{2.559368in}{1.313052in}}%
\pgfpathlineto{\pgfqpoint{2.587304in}{1.333467in}}%
\pgfpathlineto{\pgfqpoint{2.615240in}{1.356400in}}%
\pgfpathlineto{\pgfqpoint{2.643176in}{1.379995in}}%
\pgfpathlineto{\pgfqpoint{2.671112in}{1.402398in}}%
\pgfpathlineto{\pgfqpoint{2.699048in}{1.421865in}}%
\pgfpathlineto{\pgfqpoint{2.726984in}{1.436877in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{1.446238in}}%
\pgfpathlineto{\pgfqpoint{2.782856in}{1.449162in}}%
\pgfpathlineto{\pgfqpoint{2.810792in}{1.445318in}}%
\pgfpathlineto{\pgfqpoint{2.838728in}{1.434843in}}%
\pgfpathlineto{\pgfqpoint{2.866664in}{1.418310in}}%
\pgfpathlineto{\pgfqpoint{2.894600in}{1.396656in}}%
\pgfpathlineto{\pgfqpoint{2.922536in}{1.371080in}}%
\pgfpathlineto{\pgfqpoint{2.950472in}{1.342928in}}%
\pgfpathlineto{\pgfqpoint{2.978408in}{1.313571in}}%
\pgfpathlineto{\pgfqpoint{3.006344in}{1.284290in}}%
\pgfpathlineto{\pgfqpoint{3.018765in}{1.271797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.409690in}{1.281797in}}{\pgfqpoint{3.042234in}{0.838240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827334in}{1.546384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106694in}{1.463466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665415in}{1.852376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000647in}{1.867388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084455in}{1.822962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782856in}{1.449162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.409690in}{1.281797in}}{\pgfqpoint{3.042234in}{0.838240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.547973in}{1.543401in}}%
\pgfpathlineto{\pgfqpoint{0.575909in}{1.547199in}}%
\pgfpathlineto{\pgfqpoint{0.603845in}{1.550575in}}%
\pgfpathlineto{\pgfqpoint{0.631781in}{1.553045in}}%
\pgfpathlineto{\pgfqpoint{0.659717in}{1.554631in}}%
\pgfpathlineto{\pgfqpoint{0.687654in}{1.555171in}}%
\pgfpathlineto{\pgfqpoint{0.715590in}{1.554763in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{1.553528in}}%
\pgfpathlineto{\pgfqpoint{0.771462in}{1.551756in}}%
\pgfpathlineto{\pgfqpoint{0.799398in}{1.549406in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{1.546384in}}%
\pgfpathlineto{\pgfqpoint{0.855270in}{1.542564in}}%
\pgfpathlineto{\pgfqpoint{0.883206in}{1.537674in}}%
\pgfpathlineto{\pgfqpoint{0.911142in}{1.531530in}}%
\pgfpathlineto{\pgfqpoint{0.939078in}{1.523941in}}%
\pgfpathlineto{\pgfqpoint{0.967014in}{1.514971in}}%
\pgfpathlineto{\pgfqpoint{0.994950in}{1.504729in}}%
\pgfpathlineto{\pgfqpoint{1.022886in}{1.493809in}}%
\pgfpathlineto{\pgfqpoint{1.050822in}{1.482833in}}%
\pgfpathlineto{\pgfqpoint{1.078758in}{1.472506in}}%
\pgfpathlineto{\pgfqpoint{1.106694in}{1.463466in}}%
\pgfpathlineto{\pgfqpoint{1.134630in}{1.456252in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{1.451382in}}%
\pgfpathlineto{\pgfqpoint{1.190502in}{1.448951in}}%
\pgfpathlineto{\pgfqpoint{1.218438in}{1.449075in}}%
\pgfpathlineto{\pgfqpoint{1.246374in}{1.451606in}}%
\pgfpathlineto{\pgfqpoint{1.274310in}{1.456620in}}%
\pgfpathlineto{\pgfqpoint{1.302246in}{1.463611in}}%
\pgfpathlineto{\pgfqpoint{1.330182in}{1.472311in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.482187in}}%
\pgfpathlineto{\pgfqpoint{1.386054in}{1.492695in}}%
\pgfpathlineto{\pgfqpoint{1.413990in}{1.503251in}}%
\pgfpathlineto{\pgfqpoint{1.441926in}{1.513192in}}%
\pgfpathlineto{\pgfqpoint{1.469862in}{1.522351in}}%
\pgfpathlineto{\pgfqpoint{1.497799in}{1.530124in}}%
\pgfpathlineto{\pgfqpoint{1.525735in}{1.536609in}}%
\pgfpathlineto{\pgfqpoint{1.553671in}{1.541914in}}%
\pgfpathlineto{\pgfqpoint{1.581607in}{1.547590in}}%
\pgfpathlineto{\pgfqpoint{1.609543in}{1.564432in}}%
\pgfpathlineto{\pgfqpoint{1.637479in}{1.649520in}}%
\pgfpathlineto{\pgfqpoint{1.665415in}{1.852376in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{1.961809in}}%
\pgfpathlineto{\pgfqpoint{1.721287in}{1.980331in}}%
\pgfpathlineto{\pgfqpoint{1.749223in}{1.978252in}}%
\pgfpathlineto{\pgfqpoint{1.777159in}{1.972129in}}%
\pgfpathlineto{\pgfqpoint{1.805095in}{1.963801in}}%
\pgfpathlineto{\pgfqpoint{1.833031in}{1.953572in}}%
\pgfpathlineto{\pgfqpoint{1.860967in}{1.941998in}}%
\pgfpathlineto{\pgfqpoint{1.888903in}{1.928977in}}%
\pgfpathlineto{\pgfqpoint{1.916839in}{1.914602in}}%
\pgfpathlineto{\pgfqpoint{1.944775in}{1.899308in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{1.883399in}}%
\pgfpathlineto{\pgfqpoint{2.000647in}{1.867388in}}%
\pgfpathlineto{\pgfqpoint{2.028583in}{1.851433in}}%
\pgfpathlineto{\pgfqpoint{2.056519in}{1.836702in}}%
\pgfpathlineto{\pgfqpoint{2.084455in}{1.822962in}}%
\pgfpathlineto{\pgfqpoint{2.112391in}{1.810861in}}%
\pgfpathlineto{\pgfqpoint{2.140327in}{1.800457in}}%
\pgfpathlineto{\pgfqpoint{2.168263in}{1.791655in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{2.224135in}{1.779422in}}%
\pgfpathlineto{\pgfqpoint{2.252071in}{1.775426in}}%
\pgfpathlineto{\pgfqpoint{2.280007in}{1.772835in}}%
\pgfpathlineto{\pgfqpoint{2.307943in}{1.771332in}}%
\pgfpathlineto{\pgfqpoint{2.335880in}{1.770370in}}%
\pgfpathlineto{\pgfqpoint{2.363816in}{1.769757in}}%
\pgfpathlineto{\pgfqpoint{2.391752in}{1.768906in}}%
\pgfpathlineto{\pgfqpoint{2.419688in}{1.765503in}}%
\pgfpathlineto{\pgfqpoint{2.447624in}{1.745892in}}%
\pgfpathlineto{\pgfqpoint{2.475560in}{1.651808in}}%
\pgfpathlineto{\pgfqpoint{2.503496in}{1.503913in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{1.450441in}}%
\pgfpathlineto{\pgfqpoint{2.559368in}{1.442508in}}%
\pgfpathlineto{\pgfqpoint{2.587304in}{1.442834in}}%
\pgfpathlineto{\pgfqpoint{2.615240in}{1.444588in}}%
\pgfpathlineto{\pgfqpoint{2.643176in}{1.446685in}}%
\pgfpathlineto{\pgfqpoint{2.671112in}{1.448651in}}%
\pgfpathlineto{\pgfqpoint{2.699048in}{1.450111in}}%
\pgfpathlineto{\pgfqpoint{2.726984in}{1.450923in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{1.450593in}}%
\pgfpathlineto{\pgfqpoint{2.782856in}{1.449162in}}%
\pgfpathlineto{\pgfqpoint{2.810792in}{1.446558in}}%
\pgfpathlineto{\pgfqpoint{2.838728in}{1.442950in}}%
\pgfpathlineto{\pgfqpoint{2.866664in}{1.438560in}}%
\pgfpathlineto{\pgfqpoint{2.894600in}{1.433754in}}%
\pgfpathlineto{\pgfqpoint{2.922536in}{1.429064in}}%
\pgfpathlineto{\pgfqpoint{2.950472in}{1.425007in}}%
\pgfpathlineto{\pgfqpoint{2.978408in}{1.422346in}}%
\pgfpathlineto{\pgfqpoint{3.006344in}{1.421504in}}%
\pgfpathlineto{\pgfqpoint{3.034280in}{1.423056in}}%
\pgfpathlineto{\pgfqpoint{3.062216in}{1.427269in}}%
\pgfpathlineto{\pgfqpoint{3.090152in}{1.434081in}}%
\pgfpathlineto{\pgfqpoint{3.118088in}{1.442769in}}%
\pgfpathlineto{\pgfqpoint{3.146024in}{1.452803in}}%
\pgfpathlineto{\pgfqpoint{3.173961in}{1.463137in}}%
\pgfpathlineto{\pgfqpoint{3.201897in}{1.472906in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.481028in}}%
\pgfpathlineto{\pgfqpoint{3.257769in}{1.487067in}}%
\pgfpathlineto{\pgfqpoint{3.285705in}{1.490871in}}%
\pgfpathlineto{\pgfqpoint{3.313641in}{1.492685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409690in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{0.409690in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451924in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409690in}{1.281797in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.281797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409690in}{2.120038in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{2.120038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409690in}{0.373557in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.373557in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.211797in}}%
\pgfpathlineto{\pgfqpoint{0.409690in}{1.211797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.409690in}{0.373557in}}{\pgfqpoint{3.042234in}{0.838240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547973in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{0.547973in}{-0.314146in}}%
\pgfpathlineto{\pgfqpoint{0.575909in}{-0.259535in}}%
\pgfpathlineto{\pgfqpoint{0.603845in}{-0.193327in}}%
\pgfpathlineto{\pgfqpoint{0.631781in}{-0.115019in}}%
\pgfpathlineto{\pgfqpoint{0.659717in}{-0.024824in}}%
\pgfpathlineto{\pgfqpoint{0.687654in}{0.076160in}}%
\pgfpathlineto{\pgfqpoint{0.715590in}{0.185852in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{0.301179in}}%
\pgfpathlineto{\pgfqpoint{0.771462in}{0.418174in}}%
\pgfpathlineto{\pgfqpoint{0.799398in}{0.532179in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{0.638057in}}%
\pgfpathlineto{\pgfqpoint{0.855270in}{0.571208in}}%
\pgfpathlineto{\pgfqpoint{0.883206in}{0.510386in}}%
\pgfpathlineto{\pgfqpoint{0.911142in}{0.459919in}}%
\pgfpathlineto{\pgfqpoint{0.939078in}{0.423424in}}%
\pgfpathlineto{\pgfqpoint{0.967014in}{0.403532in}}%
\pgfpathlineto{\pgfqpoint{0.994950in}{0.401616in}}%
\pgfpathlineto{\pgfqpoint{1.022886in}{0.417685in}}%
\pgfpathlineto{\pgfqpoint{1.050822in}{0.450415in}}%
\pgfpathlineto{\pgfqpoint{1.078758in}{0.497351in}}%
\pgfpathlineto{\pgfqpoint{1.106694in}{0.555138in}}%
\pgfpathlineto{\pgfqpoint{1.134630in}{0.446118in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.335418in}}%
\pgfpathlineto{\pgfqpoint{1.190502in}{0.228714in}}%
\pgfpathlineto{\pgfqpoint{1.218438in}{0.131125in}}%
\pgfpathlineto{\pgfqpoint{1.246374in}{0.047070in}}%
\pgfpathlineto{\pgfqpoint{1.274310in}{-0.019878in}}%
\pgfpathlineto{\pgfqpoint{1.302246in}{-0.067042in}}%
\pgfpathlineto{\pgfqpoint{1.330182in}{-0.092622in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{-0.095624in}}%
\pgfpathlineto{\pgfqpoint{1.386054in}{-0.075788in}}%
\pgfpathlineto{\pgfqpoint{1.413990in}{-0.033523in}}%
\pgfpathlineto{\pgfqpoint{1.441926in}{0.030103in}}%
\pgfpathlineto{\pgfqpoint{1.469862in}{0.113332in}}%
\pgfpathlineto{\pgfqpoint{1.497799in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.525735in}{0.327812in}}%
\pgfpathlineto{\pgfqpoint{1.553671in}{0.451709in}}%
\pgfpathlineto{\pgfqpoint{1.581607in}{0.580602in}}%
\pgfpathlineto{\pgfqpoint{1.609543in}{0.709245in}}%
\pgfpathlineto{\pgfqpoint{1.637479in}{0.832187in}}%
\pgfpathlineto{\pgfqpoint{1.665415in}{0.944049in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{0.882235in}}%
\pgfpathlineto{\pgfqpoint{1.721287in}{0.825152in}}%
\pgfpathlineto{\pgfqpoint{1.749223in}{0.778141in}}%
\pgfpathlineto{\pgfqpoint{1.777159in}{0.745715in}}%
\pgfpathlineto{\pgfqpoint{1.805095in}{0.730997in}}%
\pgfpathlineto{\pgfqpoint{1.833031in}{0.735180in}}%
\pgfpathlineto{\pgfqpoint{1.860967in}{0.757212in}}%
\pgfpathlineto{\pgfqpoint{1.888903in}{0.793744in}}%
\pgfpathlineto{\pgfqpoint{1.916839in}{0.839382in}}%
\pgfpathlineto{\pgfqpoint{1.944775in}{0.887231in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{0.929652in}}%
\pgfpathlineto{\pgfqpoint{2.000647in}{0.959060in}}%
\pgfpathlineto{\pgfqpoint{2.028583in}{0.932643in}}%
\pgfpathlineto{\pgfqpoint{2.056519in}{0.917855in}}%
\pgfpathlineto{\pgfqpoint{2.084455in}{0.914635in}}%
\pgfpathlineto{\pgfqpoint{2.112391in}{0.847833in}}%
\pgfpathlineto{\pgfqpoint{2.140327in}{0.757113in}}%
\pgfpathlineto{\pgfqpoint{2.168263in}{0.647145in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{0.523946in}}%
\pgfpathlineto{\pgfqpoint{2.224135in}{0.394249in}}%
\pgfpathlineto{\pgfqpoint{2.252071in}{0.264783in}}%
\pgfpathlineto{\pgfqpoint{2.280007in}{0.141656in}}%
\pgfpathlineto{\pgfqpoint{2.307943in}{0.029895in}}%
\pgfpathlineto{\pgfqpoint{2.335880in}{-0.066779in}}%
\pgfpathlineto{\pgfqpoint{2.363816in}{-0.145989in}}%
\pgfpathlineto{\pgfqpoint{2.391752in}{-0.206543in}}%
\pgfpathlineto{\pgfqpoint{2.419688in}{-0.248161in}}%
\pgfpathlineto{\pgfqpoint{2.447624in}{-0.271158in}}%
\pgfpathlineto{\pgfqpoint{2.475560in}{-0.276150in}}%
\pgfpathlineto{\pgfqpoint{2.503496in}{-0.263848in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{-0.234970in}}%
\pgfpathlineto{\pgfqpoint{2.559368in}{-0.190268in}}%
\pgfpathlineto{\pgfqpoint{2.587304in}{-0.130646in}}%
\pgfpathlineto{\pgfqpoint{2.615240in}{-0.057316in}}%
\pgfpathlineto{\pgfqpoint{2.643176in}{0.028055in}}%
\pgfpathlineto{\pgfqpoint{2.671112in}{0.123256in}}%
\pgfpathlineto{\pgfqpoint{2.699048in}{0.225515in}}%
\pgfpathlineto{\pgfqpoint{2.726984in}{0.331590in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{0.437930in}}%
\pgfpathlineto{\pgfqpoint{2.782856in}{0.540835in}}%
\pgfpathlineto{\pgfqpoint{2.810792in}{0.437004in}}%
\pgfpathlineto{\pgfqpoint{2.838728in}{0.329527in}}%
\pgfpathlineto{\pgfqpoint{2.866664in}{0.221880in}}%
\pgfpathlineto{\pgfqpoint{2.894600in}{0.117324in}}%
\pgfpathlineto{\pgfqpoint{2.922536in}{0.018732in}}%
\pgfpathlineto{\pgfqpoint{2.950472in}{-0.071621in}}%
\pgfpathlineto{\pgfqpoint{2.978408in}{-0.152177in}}%
\pgfpathlineto{\pgfqpoint{3.006344in}{-0.222127in}}%
\pgfpathlineto{\pgfqpoint{3.034280in}{-0.281362in}}%
\pgfpathlineto{\pgfqpoint{3.062216in}{-0.330348in}}%
\pgfpathlineto{\pgfqpoint{3.090152in}{-0.369978in}}%
\pgfpathlineto{\pgfqpoint{3.118088in}{-0.401397in}}%
\pgfpathlineto{\pgfqpoint{3.146024in}{-0.425853in}}%
\pgfpathlineto{\pgfqpoint{3.173961in}{-0.444571in}}%
\pgfpathlineto{\pgfqpoint{3.201897in}{-0.458678in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{-0.469152in}}%
\pgfpathlineto{\pgfqpoint{3.257769in}{-0.476814in}}%
\pgfpathlineto{\pgfqpoint{3.285705in}{-0.482336in}}%
\pgfpathlineto{\pgfqpoint{3.313641in}{-0.486252in}}%
\pgfpathlineto{\pgfqpoint{3.313641in}{0.907671in}}%
\pgfpathlineto{\pgfqpoint{3.313641in}{0.907671in}}%
\pgfpathlineto{\pgfqpoint{3.285705in}{0.911146in}}%
\pgfpathlineto{\pgfqpoint{3.257769in}{0.915788in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{0.921771in}}%
\pgfpathlineto{\pgfqpoint{3.201897in}{0.929173in}}%
\pgfpathlineto{\pgfqpoint{3.173961in}{0.937907in}}%
\pgfpathlineto{\pgfqpoint{3.146024in}{0.947638in}}%
\pgfpathlineto{\pgfqpoint{3.118088in}{0.957697in}}%
\pgfpathlineto{\pgfqpoint{3.090152in}{0.967027in}}%
\pgfpathlineto{\pgfqpoint{3.062216in}{0.974163in}}%
\pgfpathlineto{\pgfqpoint{3.034280in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{3.006344in}{0.974227in}}%
\pgfpathlineto{\pgfqpoint{2.978408in}{0.962839in}}%
\pgfpathlineto{\pgfqpoint{2.950472in}{0.940997in}}%
\pgfpathlineto{\pgfqpoint{2.922536in}{0.906947in}}%
\pgfpathlineto{\pgfqpoint{2.894600in}{0.859506in}}%
\pgfpathlineto{\pgfqpoint{2.866664in}{0.798260in}}%
\pgfpathlineto{\pgfqpoint{2.838728in}{0.723679in}}%
\pgfpathlineto{\pgfqpoint{2.810792in}{0.637152in}}%
\pgfpathlineto{\pgfqpoint{2.782856in}{0.541009in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{0.638066in}}%
\pgfpathlineto{\pgfqpoint{2.726984in}{0.725683in}}%
\pgfpathlineto{\pgfqpoint{2.699048in}{0.801734in}}%
\pgfpathlineto{\pgfqpoint{2.671112in}{0.865059in}}%
\pgfpathlineto{\pgfqpoint{2.643176in}{0.915454in}}%
\pgfpathlineto{\pgfqpoint{2.615240in}{0.953635in}}%
\pgfpathlineto{\pgfqpoint{2.587304in}{0.981099in}}%
\pgfpathlineto{\pgfqpoint{2.559368in}{0.999891in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{1.012317in}}%
\pgfpathlineto{\pgfqpoint{2.503496in}{1.020621in}}%
\pgfpathlineto{\pgfqpoint{2.475560in}{1.026684in}}%
\pgfpathlineto{\pgfqpoint{2.447624in}{1.031787in}}%
\pgfpathlineto{\pgfqpoint{2.419688in}{1.036476in}}%
\pgfpathlineto{\pgfqpoint{2.391752in}{1.040557in}}%
\pgfpathlineto{\pgfqpoint{2.363816in}{1.043228in}}%
\pgfpathlineto{\pgfqpoint{2.335880in}{1.043329in}}%
\pgfpathlineto{\pgfqpoint{2.307943in}{1.039654in}}%
\pgfpathlineto{\pgfqpoint{2.280007in}{1.031292in}}%
\pgfpathlineto{\pgfqpoint{2.252071in}{1.017924in}}%
\pgfpathlineto{\pgfqpoint{2.224135in}{1.000038in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{0.979012in}}%
\pgfpathlineto{\pgfqpoint{2.168263in}{0.957051in}}%
\pgfpathlineto{\pgfqpoint{2.140327in}{0.936975in}}%
\pgfpathlineto{\pgfqpoint{2.112391in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{2.084455in}{0.914809in}}%
\pgfpathlineto{\pgfqpoint{2.056519in}{0.955232in}}%
\pgfpathlineto{\pgfqpoint{2.028583in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{2.000647in}{0.959235in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{0.995979in}}%
\pgfpathlineto{\pgfqpoint{1.944775in}{1.040320in}}%
\pgfpathlineto{\pgfqpoint{1.916839in}{1.088130in}}%
\pgfpathlineto{\pgfqpoint{1.888903in}{1.134494in}}%
\pgfpathlineto{\pgfqpoint{1.860967in}{1.174082in}}%
\pgfpathlineto{\pgfqpoint{1.833031in}{1.201667in}}%
\pgfpathlineto{\pgfqpoint{1.805095in}{1.212626in}}%
\pgfpathlineto{\pgfqpoint{1.777159in}{1.203380in}}%
\pgfpathlineto{\pgfqpoint{1.749223in}{1.171732in}}%
\pgfpathlineto{\pgfqpoint{1.721287in}{1.117059in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{1.040356in}}%
\pgfpathlineto{\pgfqpoint{1.665415in}{0.944223in}}%
\pgfpathlineto{\pgfqpoint{1.637479in}{1.005535in}}%
\pgfpathlineto{\pgfqpoint{1.609543in}{1.061649in}}%
\pgfpathlineto{\pgfqpoint{1.581607in}{1.108698in}}%
\pgfpathlineto{\pgfqpoint{1.553671in}{1.144170in}}%
\pgfpathlineto{\pgfqpoint{1.525735in}{1.166887in}}%
\pgfpathlineto{\pgfqpoint{1.497799in}{1.176875in}}%
\pgfpathlineto{\pgfqpoint{1.469862in}{1.175082in}}%
\pgfpathlineto{\pgfqpoint{1.441926in}{1.162997in}}%
\pgfpathlineto{\pgfqpoint{1.413990in}{1.142258in}}%
\pgfpathlineto{\pgfqpoint{1.386054in}{1.114303in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.080143in}}%
\pgfpathlineto{\pgfqpoint{1.330182in}{1.040286in}}%
\pgfpathlineto{\pgfqpoint{1.302246in}{0.994820in}}%
\pgfpathlineto{\pgfqpoint{1.274310in}{0.943638in}}%
\pgfpathlineto{\pgfqpoint{1.246374in}{0.886729in}}%
\pgfpathlineto{\pgfqpoint{1.218438in}{0.824487in}}%
\pgfpathlineto{\pgfqpoint{1.190502in}{0.757971in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.689038in}}%
\pgfpathlineto{\pgfqpoint{1.134630in}{0.620351in}}%
\pgfpathlineto{\pgfqpoint{1.106694in}{0.555313in}}%
\pgfpathlineto{\pgfqpoint{1.078758in}{0.656987in}}%
\pgfpathlineto{\pgfqpoint{1.050822in}{0.745840in}}%
\pgfpathlineto{\pgfqpoint{1.022886in}{0.816787in}}%
\pgfpathlineto{\pgfqpoint{0.994950in}{0.865746in}}%
\pgfpathlineto{\pgfqpoint{0.967014in}{0.889844in}}%
\pgfpathlineto{\pgfqpoint{0.939078in}{0.887628in}}%
\pgfpathlineto{\pgfqpoint{0.911142in}{0.859158in}}%
\pgfpathlineto{\pgfqpoint{0.883206in}{0.805980in}}%
\pgfpathlineto{\pgfqpoint{0.855270in}{0.730985in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{0.638231in}}%
\pgfpathlineto{\pgfqpoint{0.799398in}{0.706762in}}%
\pgfpathlineto{\pgfqpoint{0.771462in}{0.772860in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{0.832849in}}%
\pgfpathlineto{\pgfqpoint{0.715590in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{0.687654in}{0.924729in}}%
\pgfpathlineto{\pgfqpoint{0.659717in}{0.954370in}}%
\pgfpathlineto{\pgfqpoint{0.631781in}{0.973333in}}%
\pgfpathlineto{\pgfqpoint{0.603845in}{0.982781in}}%
\pgfpathlineto{\pgfqpoint{0.575909in}{0.984413in}}%
\pgfpathlineto{\pgfqpoint{0.547973in}{0.980189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824540in}{0.373557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.824540in,y=0.276335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377674in}{0.373557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.377674in,y=0.276335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930807in}{0.373557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.930807in,y=0.276335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483940in}{0.373557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.483940in,y=0.276335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037074in}{0.373557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.037074in,y=0.276335in,,top]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.930807in,y=0.122655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409690in}{0.568765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.253439in,y=0.530503in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.409690in}{0.934685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.194411in,y=0.896423in,left,base]{\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138855in,y=0.792677in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont g(x)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.409690in}{0.373557in}}{\pgfqpoint{3.042234in}{0.838240in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576877in}{0.363557in}}%
\pgfpathlineto{\pgfqpoint{0.603845in}{0.394727in}}%
\pgfpathlineto{\pgfqpoint{0.631781in}{0.429157in}}%
\pgfpathlineto{\pgfqpoint{0.659717in}{0.464773in}}%
\pgfpathlineto{\pgfqpoint{0.687654in}{0.500444in}}%
\pgfpathlineto{\pgfqpoint{0.715590in}{0.534938in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{0.567014in}}%
\pgfpathlineto{\pgfqpoint{0.771462in}{0.595517in}}%
\pgfpathlineto{\pgfqpoint{0.799398in}{0.619470in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{0.638144in}}%
\pgfpathlineto{\pgfqpoint{0.855270in}{0.651096in}}%
\pgfpathlineto{\pgfqpoint{0.883206in}{0.658183in}}%
\pgfpathlineto{\pgfqpoint{0.911142in}{0.659538in}}%
\pgfpathlineto{\pgfqpoint{0.939078in}{0.655526in}}%
\pgfpathlineto{\pgfqpoint{0.967014in}{0.646688in}}%
\pgfpathlineto{\pgfqpoint{0.994950in}{0.633681in}}%
\pgfpathlineto{\pgfqpoint{1.022886in}{0.617236in}}%
\pgfpathlineto{\pgfqpoint{1.050822in}{0.598127in}}%
\pgfpathlineto{\pgfqpoint{1.078758in}{0.577169in}}%
\pgfpathlineto{\pgfqpoint{1.106694in}{0.555225in}}%
\pgfpathlineto{\pgfqpoint{1.134630in}{0.533234in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.512228in}}%
\pgfpathlineto{\pgfqpoint{1.190502in}{0.493342in}}%
\pgfpathlineto{\pgfqpoint{1.218438in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{1.246374in}{0.466899in}}%
\pgfpathlineto{\pgfqpoint{1.274310in}{0.461880in}}%
\pgfpathlineto{\pgfqpoint{1.302246in}{0.463889in}}%
\pgfpathlineto{\pgfqpoint{1.330182in}{0.473832in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{0.492259in}}%
\pgfpathlineto{\pgfqpoint{1.386054in}{0.519258in}}%
\pgfpathlineto{\pgfqpoint{1.413990in}{0.554368in}}%
\pgfpathlineto{\pgfqpoint{1.441926in}{0.596550in}}%
\pgfpathlineto{\pgfqpoint{1.469862in}{0.644207in}}%
\pgfpathlineto{\pgfqpoint{1.497799in}{0.695270in}}%
\pgfpathlineto{\pgfqpoint{1.525735in}{0.747349in}}%
\pgfpathlineto{\pgfqpoint{1.553671in}{0.797939in}}%
\pgfpathlineto{\pgfqpoint{1.581607in}{0.844650in}}%
\pgfpathlineto{\pgfqpoint{1.609543in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{1.637479in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.665415in}{0.944136in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{0.961296in}}%
\pgfpathlineto{\pgfqpoint{1.721287in}{0.971105in}}%
\pgfpathlineto{\pgfqpoint{1.749223in}{0.974936in}}%
\pgfpathlineto{\pgfqpoint{1.777159in}{0.974548in}}%
\pgfpathlineto{\pgfqpoint{1.805095in}{0.971812in}}%
\pgfpathlineto{\pgfqpoint{1.833031in}{0.968424in}}%
\pgfpathlineto{\pgfqpoint{1.860967in}{0.965647in}}%
\pgfpathlineto{\pgfqpoint{1.888903in}{0.964119in}}%
\pgfpathlineto{\pgfqpoint{1.916839in}{0.963756in}}%
\pgfpathlineto{\pgfqpoint{1.944775in}{0.963775in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{2.000647in}{0.959147in}}%
\pgfpathlineto{\pgfqpoint{2.028583in}{0.950942in}}%
\pgfpathlineto{\pgfqpoint{2.056519in}{0.936544in}}%
\pgfpathlineto{\pgfqpoint{2.084455in}{0.914722in}}%
\pgfpathlineto{\pgfqpoint{2.112391in}{0.884857in}}%
\pgfpathlineto{\pgfqpoint{2.140327in}{0.847044in}}%
\pgfpathlineto{\pgfqpoint{2.168263in}{0.802098in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{0.751479in}}%
\pgfpathlineto{\pgfqpoint{2.224135in}{0.697143in}}%
\pgfpathlineto{\pgfqpoint{2.252071in}{0.641354in}}%
\pgfpathlineto{\pgfqpoint{2.280007in}{0.586474in}}%
\pgfpathlineto{\pgfqpoint{2.307943in}{0.534775in}}%
\pgfpathlineto{\pgfqpoint{2.335880in}{0.488275in}}%
\pgfpathlineto{\pgfqpoint{2.363816in}{0.448619in}}%
\pgfpathlineto{\pgfqpoint{2.391752in}{0.417007in}}%
\pgfpathlineto{\pgfqpoint{2.419688in}{0.394157in}}%
\pgfpathlineto{\pgfqpoint{2.447624in}{0.380315in}}%
\pgfpathlineto{\pgfqpoint{2.475560in}{0.375267in}}%
\pgfpathlineto{\pgfqpoint{2.503496in}{0.378386in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{0.388674in}}%
\pgfpathlineto{\pgfqpoint{2.559368in}{0.404812in}}%
\pgfpathlineto{\pgfqpoint{2.587304in}{0.425226in}}%
\pgfpathlineto{\pgfqpoint{2.615240in}{0.448160in}}%
\pgfpathlineto{\pgfqpoint{2.643176in}{0.471755in}}%
\pgfpathlineto{\pgfqpoint{2.671112in}{0.494158in}}%
\pgfpathlineto{\pgfqpoint{2.699048in}{0.513625in}}%
\pgfpathlineto{\pgfqpoint{2.726984in}{0.528637in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{0.537998in}}%
\pgfpathlineto{\pgfqpoint{2.782856in}{0.540922in}}%
\pgfpathlineto{\pgfqpoint{2.810792in}{0.537078in}}%
\pgfpathlineto{\pgfqpoint{2.838728in}{0.526603in}}%
\pgfpathlineto{\pgfqpoint{2.866664in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{2.894600in}{0.488415in}}%
\pgfpathlineto{\pgfqpoint{2.922536in}{0.462840in}}%
\pgfpathlineto{\pgfqpoint{2.950472in}{0.434688in}}%
\pgfpathlineto{\pgfqpoint{2.978408in}{0.405331in}}%
\pgfpathlineto{\pgfqpoint{3.006344in}{0.376050in}}%
\pgfpathlineto{\pgfqpoint{3.018765in}{0.363557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.409690in}{0.373557in}}{\pgfqpoint{3.042234in}{0.838240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827334in}{0.638144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106694in}{0.555225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665415in}{0.944136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000647in}{0.959147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084455in}{0.914722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782856in}{0.540922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.409690in}{0.373557in}}{\pgfqpoint{3.042234in}{0.838240in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.388235,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.600000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.547973in}{0.635161in}}%
\pgfpathlineto{\pgfqpoint{0.575909in}{0.638958in}}%
\pgfpathlineto{\pgfqpoint{0.603845in}{0.642335in}}%
\pgfpathlineto{\pgfqpoint{0.631781in}{0.644805in}}%
\pgfpathlineto{\pgfqpoint{0.659717in}{0.646390in}}%
\pgfpathlineto{\pgfqpoint{0.687654in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{0.715590in}{0.646522in}}%
\pgfpathlineto{\pgfqpoint{0.743526in}{0.645288in}}%
\pgfpathlineto{\pgfqpoint{0.771462in}{0.643516in}}%
\pgfpathlineto{\pgfqpoint{0.799398in}{0.641166in}}%
\pgfpathlineto{\pgfqpoint{0.827334in}{0.638144in}}%
\pgfpathlineto{\pgfqpoint{0.855270in}{0.634324in}}%
\pgfpathlineto{\pgfqpoint{0.883206in}{0.629434in}}%
\pgfpathlineto{\pgfqpoint{0.911142in}{0.623290in}}%
\pgfpathlineto{\pgfqpoint{0.939078in}{0.615701in}}%
\pgfpathlineto{\pgfqpoint{0.967014in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{0.994950in}{0.596489in}}%
\pgfpathlineto{\pgfqpoint{1.022886in}{0.585569in}}%
\pgfpathlineto{\pgfqpoint{1.050822in}{0.574593in}}%
\pgfpathlineto{\pgfqpoint{1.078758in}{0.564266in}}%
\pgfpathlineto{\pgfqpoint{1.106694in}{0.555225in}}%
\pgfpathlineto{\pgfqpoint{1.134630in}{0.548011in}}%
\pgfpathlineto{\pgfqpoint{1.162566in}{0.543142in}}%
\pgfpathlineto{\pgfqpoint{1.190502in}{0.540711in}}%
\pgfpathlineto{\pgfqpoint{1.218438in}{0.540835in}}%
\pgfpathlineto{\pgfqpoint{1.246374in}{0.543366in}}%
\pgfpathlineto{\pgfqpoint{1.274310in}{0.548379in}}%
\pgfpathlineto{\pgfqpoint{1.302246in}{0.555371in}}%
\pgfpathlineto{\pgfqpoint{1.330182in}{0.564071in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{0.573947in}}%
\pgfpathlineto{\pgfqpoint{1.386054in}{0.584454in}}%
\pgfpathlineto{\pgfqpoint{1.413990in}{0.595011in}}%
\pgfpathlineto{\pgfqpoint{1.441926in}{0.604952in}}%
\pgfpathlineto{\pgfqpoint{1.469862in}{0.614111in}}%
\pgfpathlineto{\pgfqpoint{1.497799in}{0.621884in}}%
\pgfpathlineto{\pgfqpoint{1.525735in}{0.628368in}}%
\pgfpathlineto{\pgfqpoint{1.553671in}{0.633674in}}%
\pgfpathlineto{\pgfqpoint{1.581607in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{1.609543in}{0.656191in}}%
\pgfpathlineto{\pgfqpoint{1.637479in}{0.741280in}}%
\pgfpathlineto{\pgfqpoint{1.665415in}{0.944136in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{1.053569in}}%
\pgfpathlineto{\pgfqpoint{1.721287in}{1.072091in}}%
\pgfpathlineto{\pgfqpoint{1.749223in}{1.070012in}}%
\pgfpathlineto{\pgfqpoint{1.777159in}{1.063889in}}%
\pgfpathlineto{\pgfqpoint{1.805095in}{1.055561in}}%
\pgfpathlineto{\pgfqpoint{1.833031in}{1.045332in}}%
\pgfpathlineto{\pgfqpoint{1.860967in}{1.033758in}}%
\pgfpathlineto{\pgfqpoint{1.888903in}{1.020736in}}%
\pgfpathlineto{\pgfqpoint{1.916839in}{1.006362in}}%
\pgfpathlineto{\pgfqpoint{1.944775in}{0.991068in}}%
\pgfpathlineto{\pgfqpoint{1.972711in}{0.975159in}}%
\pgfpathlineto{\pgfqpoint{2.000647in}{0.959147in}}%
\pgfpathlineto{\pgfqpoint{2.028583in}{0.943193in}}%
\pgfpathlineto{\pgfqpoint{2.056519in}{0.928462in}}%
\pgfpathlineto{\pgfqpoint{2.084455in}{0.914722in}}%
\pgfpathlineto{\pgfqpoint{2.112391in}{0.902621in}}%
\pgfpathlineto{\pgfqpoint{2.140327in}{0.892217in}}%
\pgfpathlineto{\pgfqpoint{2.168263in}{0.883415in}}%
\pgfpathlineto{\pgfqpoint{2.196199in}{0.876540in}}%
\pgfpathlineto{\pgfqpoint{2.224135in}{0.871182in}}%
\pgfpathlineto{\pgfqpoint{2.252071in}{0.867186in}}%
\pgfpathlineto{\pgfqpoint{2.280007in}{0.864595in}}%
\pgfpathlineto{\pgfqpoint{2.307943in}{0.863091in}}%
\pgfpathlineto{\pgfqpoint{2.335880in}{0.862130in}}%
\pgfpathlineto{\pgfqpoint{2.363816in}{0.861517in}}%
\pgfpathlineto{\pgfqpoint{2.391752in}{0.860666in}}%
\pgfpathlineto{\pgfqpoint{2.419688in}{0.857263in}}%
\pgfpathlineto{\pgfqpoint{2.447624in}{0.837652in}}%
\pgfpathlineto{\pgfqpoint{2.475560in}{0.743568in}}%
\pgfpathlineto{\pgfqpoint{2.503496in}{0.595673in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{0.542201in}}%
\pgfpathlineto{\pgfqpoint{2.559368in}{0.534268in}}%
\pgfpathlineto{\pgfqpoint{2.587304in}{0.534594in}}%
\pgfpathlineto{\pgfqpoint{2.615240in}{0.536348in}}%
\pgfpathlineto{\pgfqpoint{2.643176in}{0.538445in}}%
\pgfpathlineto{\pgfqpoint{2.671112in}{0.540411in}}%
\pgfpathlineto{\pgfqpoint{2.699048in}{0.541871in}}%
\pgfpathlineto{\pgfqpoint{2.726984in}{0.542683in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{0.542352in}}%
\pgfpathlineto{\pgfqpoint{2.782856in}{0.540922in}}%
\pgfpathlineto{\pgfqpoint{2.810792in}{0.538318in}}%
\pgfpathlineto{\pgfqpoint{2.838728in}{0.534710in}}%
\pgfpathlineto{\pgfqpoint{2.866664in}{0.530320in}}%
\pgfpathlineto{\pgfqpoint{2.894600in}{0.525514in}}%
\pgfpathlineto{\pgfqpoint{2.922536in}{0.520823in}}%
\pgfpathlineto{\pgfqpoint{2.950472in}{0.516767in}}%
\pgfpathlineto{\pgfqpoint{2.978408in}{0.514106in}}%
\pgfpathlineto{\pgfqpoint{3.006344in}{0.513264in}}%
\pgfpathlineto{\pgfqpoint{3.034280in}{0.514816in}}%
\pgfpathlineto{\pgfqpoint{3.062216in}{0.519029in}}%
\pgfpathlineto{\pgfqpoint{3.090152in}{0.525841in}}%
\pgfpathlineto{\pgfqpoint{3.118088in}{0.534529in}}%
\pgfpathlineto{\pgfqpoint{3.146024in}{0.544563in}}%
\pgfpathlineto{\pgfqpoint{3.173961in}{0.554897in}}%
\pgfpathlineto{\pgfqpoint{3.201897in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{0.572788in}}%
\pgfpathlineto{\pgfqpoint{3.257769in}{0.578827in}}%
\pgfpathlineto{\pgfqpoint{3.285705in}{0.582630in}}%
\pgfpathlineto{\pgfqpoint{3.313641in}{0.584445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409690in}{0.373557in}}%
\pgfpathlineto{\pgfqpoint{0.409690in}{1.211797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451924in}{0.373557in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.211797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409690in}{0.373557in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{0.373557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409690in}{1.211797in}}%
\pgfpathlineto{\pgfqpoint{3.451924in}{1.211797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/ungm_inc_boxplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412008in}{0.211781in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{0.211781in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{0.412008in}{2.106149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916346in}{0.211781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.916346in,y=0.114559in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont UKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925021in}{0.211781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.925021in,y=0.114559in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont SF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933697in}{0.211781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.933697in,y=0.114559in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont TPQSF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412008in}{0.318217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.255757in,y=0.278682in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412008in}{0.725443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196728in,y=0.685908in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412008in}{1.132669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196728in,y=1.093134in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412008in}{1.539895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196728in,y=1.500360in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412008in}{1.947122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196728in,y=1.907586in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141173in,y=1.158965in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Average INC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765044in}{1.825900in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{1.825900in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{1.896906in}}%
\pgfpathlineto{\pgfqpoint{0.765044in}{1.896906in}}%
\pgfpathlineto{\pgfqpoint{0.765044in}{1.825900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916346in}{1.825900in}}%
\pgfpathlineto{\pgfqpoint{0.916346in}{1.726262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916346in}{1.896906in}}%
\pgfpathlineto{\pgfqpoint{0.916346in}{1.990873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840695in}{1.726262in}}%
\pgfpathlineto{\pgfqpoint{0.991996in}{1.726262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840695in}{1.990873in}}%
\pgfpathlineto{\pgfqpoint{0.991996in}{1.990873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916346in}{0.297889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916346in}{0.486558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916346in}{0.816598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916346in}{1.046935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916346in}{1.586408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916346in}{1.703933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916346in}{1.713668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916346in}{1.706018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916346in}{2.020041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916346in}{2.007310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916346in}{2.007422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773720in}{1.528800in}}%
\pgfpathlineto{\pgfqpoint{2.076323in}{1.528800in}}%
\pgfpathlineto{\pgfqpoint{2.076323in}{1.715527in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{1.715527in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{1.528800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925021in}{1.528800in}}%
\pgfpathlineto{\pgfqpoint{1.925021in}{1.329575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925021in}{1.715527in}}%
\pgfpathlineto{\pgfqpoint{1.925021in}{1.907283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849371in}{1.329575in}}%
\pgfpathlineto{\pgfqpoint{2.000672in}{1.329575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849371in}{1.907283in}}%
\pgfpathlineto{\pgfqpoint{2.000672in}{1.907283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925021in}{0.401919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925021in}{0.786771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925021in}{1.218208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782396in}{0.574228in}}%
\pgfpathlineto{\pgfqpoint{3.084999in}{0.574228in}}%
\pgfpathlineto{\pgfqpoint{3.084999in}{0.740721in}}%
\pgfpathlineto{\pgfqpoint{2.782396in}{0.740721in}}%
\pgfpathlineto{\pgfqpoint{2.782396in}{0.574228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933697in}{0.574228in}}%
\pgfpathlineto{\pgfqpoint{2.933697in}{0.351505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933697in}{0.740721in}}%
\pgfpathlineto{\pgfqpoint{2.933697in}{0.827530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858047in}{0.351505in}}%
\pgfpathlineto{\pgfqpoint{3.009348in}{0.351505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858047in}{0.827530in}}%
\pgfpathlineto{\pgfqpoint{3.009348in}{0.827530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765044in}{1.869729in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{1.869729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773720in}{1.637616in}}%
\pgfpathlineto{\pgfqpoint{2.076323in}{1.637616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782396in}{0.648093in}}%
\pgfpathlineto{\pgfqpoint{3.084999in}{0.648093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412008in}{0.211781in}}%
\pgfpathlineto{\pgfqpoint{0.412008in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438035in}{0.211781in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412008in}{0.211781in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{0.211781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412008in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/ungm_rmse_boxplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.486924in}{2.155038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.155038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412008in}{0.211781in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{0.211781in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{0.412008in}{2.106149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916346in}{0.211781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.916346in,y=0.114559in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont UKF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925021in}{0.211781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.925021in,y=0.114559in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont SF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933697in}{0.211781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.933697in,y=0.114559in,,top]{\sffamily\fontsize{8.000000}{9.600000}\selectfont TPQSF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412008in}{0.476817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.255757in,y=0.437282in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412008in}{0.818018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.255757in,y=0.778483in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412008in}{1.159219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.255757in,y=1.119684in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412008in}{1.500421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196728in,y=1.460886in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412008in}{1.841622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196728in,y=1.802087in,left,base]{\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.141173in,y=1.158965in,,bottom,rotate=90.000000]{\sffamily\fontsize{10.000000}{12.000000}\selectfont Average RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765044in}{1.110821in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{1.110821in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{1.556869in}}%
\pgfpathlineto{\pgfqpoint{0.765044in}{1.556869in}}%
\pgfpathlineto{\pgfqpoint{0.765044in}{1.110821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916346in}{1.110821in}}%
\pgfpathlineto{\pgfqpoint{0.916346in}{0.477237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916346in}{1.556869in}}%
\pgfpathlineto{\pgfqpoint{0.916346in}{1.964481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840695in}{0.477237in}}%
\pgfpathlineto{\pgfqpoint{0.991996in}{0.477237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840695in}{1.964481in}}%
\pgfpathlineto{\pgfqpoint{0.991996in}{1.964481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773720in}{0.936483in}}%
\pgfpathlineto{\pgfqpoint{2.076323in}{0.936483in}}%
\pgfpathlineto{\pgfqpoint{2.076323in}{1.561466in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{1.561466in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{0.936483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925021in}{0.936483in}}%
\pgfpathlineto{\pgfqpoint{1.925021in}{0.297889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925021in}{1.561466in}}%
\pgfpathlineto{\pgfqpoint{1.925021in}{2.020041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849371in}{0.297889in}}%
\pgfpathlineto{\pgfqpoint{2.000672in}{0.297889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849371in}{2.020041in}}%
\pgfpathlineto{\pgfqpoint{2.000672in}{2.020041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782396in}{0.823687in}}%
\pgfpathlineto{\pgfqpoint{3.084999in}{0.823687in}}%
\pgfpathlineto{\pgfqpoint{3.084999in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{2.782396in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{2.782396in}{0.823687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933697in}{0.823687in}}%
\pgfpathlineto{\pgfqpoint{2.933697in}{0.591740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933697in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{2.933697in}{1.851033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858047in}{0.591740in}}%
\pgfpathlineto{\pgfqpoint{3.009348in}{0.591740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858047in}{1.851033in}}%
\pgfpathlineto{\pgfqpoint{3.009348in}{1.851033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765044in}{1.312459in}}%
\pgfpathlineto{\pgfqpoint{1.067647in}{1.312459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773720in}{1.276002in}}%
\pgfpathlineto{\pgfqpoint{2.076323in}{1.276002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.412008in}{0.211781in}}{\pgfqpoint{3.026028in}{1.894368in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782396in}{1.091799in}}%
\pgfpathlineto{\pgfqpoint{3.084999in}{1.091799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412008in}{0.211781in}}%
\pgfpathlineto{\pgfqpoint{0.412008in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438035in}{0.211781in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412008in}{0.211781in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{0.211781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.412008in}{2.106149in}}%
\pgfpathlineto{\pgfqpoint{3.438035in}{2.106149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

